Bridging the Gap Between Multi-Step and One-Shot Trajectory Prediction via Self-Supervision

Accurate vehicle trajectory prediction is an unsolved problem in autonomous driving with various open research questions. State-of-the-art approaches regress trajectories either in a one-shot or step-wise manner. Although one-shot approaches are usually preferred for their simplicity, they relinquish powerful self-supervision schemes that can be constructed by chaining multiple time-steps. We address this issue by proposing a middle-ground where multiple trajectory segments are chained together. Our proposed Multi-Branch Self-Supervised Predictor receives additional training on new predictions starting at intermediate future segments. In addition, the model 'imagines' the latent context and 'predicts the past' while combining multi-modal trajectories in a tree-like manner. We deliberately keep aspects such as interaction and environment modeling simplistic and nevertheless achieve competitive results on the INTERACTION dataset. Furthermore, we investigate the sparsely explored uncertainty estimation of deterministic predictors. We find positive correlations between the prediction error and two proposed metrics, which might pave way for determining prediction confidence.

==> images/multi-tree-illustration.tex <==


% Gradient Info

\tikzset {_186ryotoc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4u5cckn9j}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info

\tikzset {_sr6hzgb0t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_j9ugjwnul}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
	rgb(37.5bp)=(0.81,0.91,0.98);
	rgb(62.5bp)=(0.39,0.58,0.76);
	rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212
	
	%Rounded Rect [id:dp9993908021668854] 
	\path  [shading=_4u5cckn9j,_186ryotoc] (345.68,94.42) .. controls (343.79,93.53) and (342.99,91.29) .. (343.9,89.4) -- (357.57,60.98) .. controls (358.47,59.1) and (360.74,58.29) .. (362.63,59.18) -- (372.91,64.01) .. controls (374.8,64.9) and (375.6,67.15) .. (374.69,69.03) -- (361.02,97.45) .. controls (360.11,99.33) and (357.84,100.14) .. (355.95,99.25) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=1.5]  (345.68,94.42) .. controls (343.79,93.53) and (342.99,91.29) .. (343.9,89.4) -- (357.57,60.98) .. controls (358.47,59.1) and (360.74,58.29) .. (362.63,59.18) -- (372.91,64.01) .. controls (374.8,64.9) and (375.6,67.15) .. (374.69,69.03) -- (361.02,97.45) .. controls (360.11,99.33) and (357.84,100.14) .. (355.95,99.25) -- cycle ; % for border 
	
	%Shape: Triangle [id:dp20526787313831374] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=1.5]  (368.23,62.13) -- (369.31,78.89) -- (353.19,71.41) -- cycle ;
	
	%Rounded Rect [id:dp49487245945978886] 
	\path  [shading=_j9ugjwnul,_sr6hzgb0t] (57.85,147.3) .. controls (57.09,145.29) and (58.08,142.98) .. (60.04,142.13) -- (90.39,129.07) .. controls (92.35,128.22) and (94.57,129.16) .. (95.33,131.17) -- (99.45,142.07) .. controls (100.21,144.08) and (99.23,146.39) .. (97.26,147.24) -- (66.92,160.3) .. controls (64.95,161.15) and (62.74,160.21) .. (61.98,158.2) -- cycle ; % for fading 
	\draw  [line width=1.5]  (57.85,147.3) .. controls (57.09,145.29) and (58.08,142.98) .. (60.04,142.13) -- (90.39,129.07) .. controls (92.35,128.22) and (94.57,129.16) .. (95.33,131.17) -- (99.45,142.07) .. controls (100.21,144.08) and (99.23,146.39) .. (97.26,147.24) -- (66.92,160.3) .. controls (64.95,161.15) and (62.74,160.21) .. (61.98,158.2) -- cycle ; % for border 
	
	%Shape: Triangle [id:dp6990942825414227] 
	\draw  [line width=1.5]  (97.35,137.36) -- (86.25,151.34) -- (79.7,134.31) -- cycle ;
	
	%Curve Lines [id:da7175436507637951] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (77.15,146) .. controls (49.89,156.57) and (34.09,164.31) .. (11.43,174.21) ;
	\draw [shift={(7.79,175.79)}, rotate = 336.61] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5941045867939652] 
	\draw    (-6.55,139.85) .. controls (-1.22,131.45) and (-16.81,129.72) .. (41.19,107.72) .. controls (99.19,85.72) and (96.81,49.5) .. (101.86,16.92) ;
	%Curve Lines [id:da025031366162496238] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (77.95,145.2) .. controls (106.98,136.8) and (117.04,114.53) .. (124.86,89.55) ;
	\draw [shift={(125.95,86)}, rotate = 106.86] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8352828684109823] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (122.75,93.2) .. controls (130.51,75.35) and (139.02,49.98) .. (150.48,9.04) ;
	\draw [shift={(151.55,5.2)}, rotate = 105.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7805532413241721] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (124.35,93.2) .. controls (128.42,74.83) and (126.1,89.84) .. (134.72,50.6) ;
	\draw [shift={(135.55,46.8)}, rotate = 102.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da018146394041085756] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (85.15,142.8) .. controls (107.92,134.42) and (120.88,131.81) .. (147.36,122.41) ;
	\draw [shift={(150.75,121.2)}, rotate = 160.14] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da663259013197367] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (144.05,124.07) .. controls (172.7,115.47) and (171.71,116.91) .. (196.82,115.75) ;
	\draw [shift={(200.55,115.57)}, rotate = 177.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7154911111366636] 
	\draw    (174.52,18.06) .. controls (121.86,95.39) and (164.52,82.92) .. (203.86,79.59) ;
	%Curve Lines [id:da48950222989741776] 
	\draw    (-3.55,211.85) .. controls (30.45,189.85) and (47.86,183.39) .. (98.52,164.06) .. controls (149.19,144.72) and (186.52,143.59) .. (207.86,141.59) ;
	%Shape: Rectangle [id:dp43871172306601625] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-25.55,78.95) -- (5.28,78.95) -- (5.28,232.8) -- (-25.55,232.8) -- cycle ;
	%Curve Lines [id:da28306583096589] 
	\draw    (226.95,128.8) .. controls (232.28,120.4) and (216.69,118.67) .. (274.69,96.67) .. controls (332.69,74.67) and (330.31,38.45) .. (335.36,5.87) ;
	%Curve Lines [id:da5209272355523833] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (361.25,75.65) .. controls (363.32,65.77) and (363.37,70.85) .. (377.01,19.29) ;
	\draw [shift={(377.87,16.07)}, rotate = 104.77] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da09126881335251535] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (360.85,75.15) .. controls (367.17,57.12) and (380.53,32.12) .. (396.84,-1.31) ;
	\draw [shift={(398.37,-4.43)}, rotate = 115.91] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da34999855739577546] 
	\draw    (408.02,7.01) .. controls (355.36,84.34) and (398.02,71.87) .. (437.36,68.54) ;
	%Curve Lines [id:da6223814296503652] 
	\draw    (229.95,200.8) .. controls (263.95,178.8) and (281.36,172.34) .. (332.02,153.01) .. controls (382.69,133.67) and (420.02,132.54) .. (441.36,130.54) ;
	%Curve Lines [id:da7238627864866479] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (18.87,182.57) .. controls (31.87,172.57) and (60.87,156.07) .. (85.87,142.07) .. controls (110.87,128.07) and (128.37,94.57) .. (144.87,45.07) .. controls (161.37,-4.43) and (159.28,6.58) .. (162.37,-8.43) ;
	%Shape: Rectangle [id:dp2756540812799677] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.06,167.44) -- (299.42,130.56) -- (308.44,143.6) -- (255.08,180.48) -- cycle ;
	%Curve Lines [id:da3270317450549741] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (356.45,81.35) .. controls (346.9,121.46) and (327.7,129.39) .. (301.6,135.25) ;
	\draw [shift={(297.87,136.07)}, rotate = 347.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Shape: Rectangle [id:dp6426279340930482] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406,37.67) -- (469.87,37.67) -- (469.87,190.23) -- (406,190.23) -- cycle ;
	%Curve Lines [id:da6154232893609581] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (250.87,171.23) .. controls (263.87,161.23) and (292.87,144.73) .. (317.87,130.73) .. controls (342.87,116.73) and (360.37,83.23) .. (376.87,33.73) .. controls (393.37,-15.77) and (391.28,-4.76) .. (394.37,-19.77) ;
	%Shape: Rectangle [id:dp23412879560296362] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.87,54.5) -- (294.87,54.5) -- (294.87,207.07) -- (222.87,207.07) -- cycle ;
	%Curve Lines [id:da2617676158780008] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (146.05,124.07) .. controls (174.85,115.43) and (219.32,116.46) .. (248.49,115.23) ;
	\draw [shift={(252.05,115.07)}, rotate = 177.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/multimodality_strategies/all_modes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265
	
	%Curve Lines [id:da10207936465575607] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,119.58) .. controls (91.78,114.22) and (109.82,121.17) .. (120.4,121.53) ;
	\draw [shift={(124.33,121.26)}, rotate = 182.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8114511515682533] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,119.58) .. controls (79.95,124.42) and (93.33,150.76) .. (118.67,151.36) ;
	\draw [shift={(122.33,151.27)}, rotate = 199.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5682783869844906] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,119.58) .. controls (94.2,105.05) and (100.1,97.45) .. (124.74,95.03) ;
	\draw [shift={(128.35,94.73)}, rotate = 171.4] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3891417692804695] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,111.63) .. controls (28.17,96.06) and (47.35,117.95) .. (57.53,119.7) ;
	\draw [shift={(61.33,119.04)}, rotate = 191.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da942768082775601] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,111.63) .. controls (6.78,116.82) and (13.19,130.01) .. (19.85,144.7) .. controls (31.23,169.79) and (43.33,199.26) .. (57.57,200.82) ;
	\draw [shift={(61.33,200.57)}, rotate = 200.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7938547840972614] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,111.63) .. controls (30.31,69.38) and (35.6,47.2) .. (57.02,40.01) ;
	\draw [shift={(60.54,38.99)}, rotate = 157.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4780944011351971] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (64.24,200.15) .. controls (81.97,205.55) and (99.67,239.85) .. (122.66,241.32) ;
	\draw [shift={(126.33,241.27)}, rotate = 205.64] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da08884802630259714] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (64.24,200.15) .. controls (94.48,184.05) and (93.72,184.58) .. (114.48,182.76) ;
	\draw [shift={(118.33,182.42)}, rotate = 174.9] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3849810717989406] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60.09,36.5) .. controls (90.49,31.14) and (111.39,38.75) .. (122.39,39.27) ;
	\draw [shift={(126.33,39.03)}, rotate = 183.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da15263391111657576] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60.09,36.5) .. controls (79.08,41.31) and (97.81,66.27) .. (122.4,67.02) ;
	\draw [shift={(126.33,66.93)}, rotate = 197.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5893169209750374] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60.09,36.5) .. controls (92.64,22.04) and (98.39,14.45) .. (121.65,11.99) ;
	\draw [shift={(125.48,11.65)}, rotate = 170.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6419983238008775] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.29,240.8) .. controls (140.36,241.37) and (154.48,243.05) .. (165.67,244.67) .. controls (167,244.87) and (168.29,245.06) .. (169.53,245.25) .. controls (177.44,246.46) and (183.67,247.56) .. (188.26,248.07) ;
	\draw [shift={(192.2,248.36)}, rotate = 188.39] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6210665158727702] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.31,240.56) .. controls (144.06,244.26) and (162.99,255.42) .. (188.79,258.08) ;
	\draw [shift={(192.48,258.4)}, rotate = 192.05] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6974290713472985] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.31,240.56) .. controls (158.77,238.48) and (164.84,236.25) .. (189.45,237.72) ;
	\draw [shift={(193.06,237.95)}, rotate = 182.14] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6279173715198452] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.11,211.78) .. controls (137.17,210.75) and (151.36,211.09) .. (162.63,211.67) .. controls (163.97,211.74) and (165.27,211.81) .. (166.52,211.88) .. controls (174.48,212.34) and (180.78,212.86) .. (185.38,212.93) ;
	\draw [shift={(189.33,212.85)}, rotate = 183.02] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8237447054052514] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (121.12,211.45) .. controls (141.06,213.28) and (160.72,222.63) .. (186.61,222.87) ;
	\draw [shift={(190.32,222.84)}, rotate = 186.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da38748047285524134] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (121.12,211.45) .. controls (155.14,206.17) and (161.15,203.38) .. (185.46,202.52) ;
	\draw [shift={(189.45,202.4)}, rotate = 176.76] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da923276330989227] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (119.11,183) .. controls (136.17,181.94) and (150.36,182.25) .. (161.63,182.81) .. controls (162.97,182.87) and (164.27,182.94) .. (165.52,183.01) .. controls (173.48,183.46) and (179.78,183.96) .. (184.38,184.03) ;
	\draw [shift={(188.33,183.94)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7026520357039558] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.12,182.67) .. controls (140.06,184.46) and (159.73,193.78) .. (185.63,193.96) ;
	\draw [shift={(189.33,193.92)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da06656592450445997] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.12,182.67) .. controls (154.13,177.33) and (160.14,174.52) .. (184.44,173.61) ;
	\draw [shift={(188.44,173.48)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8746597607329979] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (119.11,150.69) .. controls (136.17,149.63) and (150.36,149.95) .. (161.63,150.5) .. controls (162.97,150.56) and (164.27,150.63) .. (165.52,150.7) .. controls (173.48,151.15) and (179.78,151.65) .. (184.38,151.72) ;
	\draw [shift={(188.33,151.63)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da12478179625133456] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.12,150.36) .. controls (140.06,152.15) and (159.73,161.47) .. (185.63,161.65) ;
	\draw [shift={(189.33,161.61)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da642067424103444] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.12,150.36) .. controls (154.13,145.02) and (160.14,142.21) .. (184.44,141.3) ;
	\draw [shift={(188.44,141.17)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da22436193891118195] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (64.24,200.15) .. controls (76.5,203.88) and (87.46,208.49) .. (100.56,210.57) .. controls (106.34,211.48) and (112.54,211.91) .. (119.45,211.55) ;
	\draw [shift={(123.33,211.27)}, rotate = 183.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5228178374475007] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (122.11,123) .. controls (138.44,121.93) and (152.03,122.25) .. (162.81,122.8) .. controls (164.09,122.87) and (165.34,122.94) .. (166.54,123.01) .. controls (174.06,123.45) and (180.03,123.94) .. (184.42,124.02) ;
	\draw [shift={(188.37,123.94)}, rotate = 183.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9102596241089703] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,122.67) .. controls (142.07,124.45) and (160.8,133.68) .. (185.4,133.95) ;
	\draw [shift={(189.33,133.92)}, rotate = 187.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5695023217262214] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,122.67) .. controls (155.63,117.32) and (161.38,114.52) .. (184.65,113.61) ;
	\draw [shift={(188.48,113.48)}, rotate = 176.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da24794000767954982] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.11,95.3) .. controls (139.44,94.24) and (153.03,94.56) .. (163.81,95.11) .. controls (165.09,95.18) and (166.34,95.25) .. (167.54,95.32) .. controls (175.06,95.76) and (181.03,96.25) .. (185.42,96.33) ;
	\draw [shift={(189.37,96.24)}, rotate = 183.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da45537135208306756] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.07,94.97) .. controls (143.07,96.76) and (161.8,105.98) .. (186.4,106.26) ;
	\draw [shift={(190.33,106.22)}, rotate = 187.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7531743674535685] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.07,94.97) .. controls (156.63,89.63) and (162.38,86.83) .. (185.65,85.92) ;
	\draw [shift={(189.48,85.79)}, rotate = 176.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da010931473793595159] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (121.11,11.07) .. controls (138.17,10.01) and (152.36,10.33) .. (163.63,10.88) .. controls (164.97,10.94) and (166.27,11.01) .. (167.52,11.08) .. controls (175.48,11.53) and (181.78,12.03) .. (186.38,12.1) ;
	\draw [shift={(190.33,12.01)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7394500239491126] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (122.12,10.74) .. controls (142.06,12.53) and (161.73,21.85) .. (187.63,22.03) ;
	\draw [shift={(191.33,21.99)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4364567176919816] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (122.12,10.74) .. controls (156.13,5.4) and (162.14,2.59) .. (186.44,1.68) ;
	\draw [shift={(190.44,1.55)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5769509064314978] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.11,39.92) .. controls (141.17,38.86) and (155.36,39.17) .. (166.63,39.73) .. controls (167.97,39.79) and (169.27,39.86) .. (170.52,39.93) .. controls (178.48,40.38) and (184.78,40.88) .. (189.38,40.94) ;
	\draw [shift={(193.33,40.86)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da955477400061893] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (125.12,39.59) .. controls (145.06,41.38) and (164.73,50.69) .. (190.63,50.88) ;
	\draw [shift={(194.33,50.84)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3697779535580966] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (125.12,39.59) .. controls (159.13,34.24) and (165.14,31.44) .. (189.44,30.53) ;
	\draw [shift={(193.44,30.4)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7929727731704302] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.11,67.61) .. controls (140.17,66.55) and (154.36,66.87) .. (165.63,67.42) .. controls (166.97,67.48) and (168.27,67.55) .. (169.52,67.62) .. controls (177.48,68.07) and (183.78,68.57) .. (188.38,68.64) ;
	\draw [shift={(192.33,68.55)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7338600450917997] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.12,67.28) .. controls (144.06,69.07) and (163.73,78.39) .. (189.63,78.57) ;
	\draw [shift={(193.33,78.53)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6828573161785683] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.12,67.28) .. controls (158.13,61.94) and (164.14,59.13) .. (188.44,58.22) ;
	\draw [shift={(192.44,58.09)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/multimodality_strategies/best_mode.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266
	
	%Curve Lines [id:da10207936465575607] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (59,123.58) .. controls (90.78,118.22) and (108.82,125.17) .. (119.4,125.53) ;
	\draw [shift={(123.33,125.26)}, rotate = 182.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8114511515682533] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (59,123.58) .. controls (78.95,128.42) and (92.33,154.76) .. (117.67,155.36) ;
	\draw [shift={(121.33,155.27)}, rotate = 199.35] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5682783869844906] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (59,123.58) .. controls (93.2,109.05) and (99.1,101.45) .. (123.74,99.03) ;
	\draw [shift={(127.35,98.73)}, rotate = 171.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3891417692804695] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (-0.67,115.63) .. controls (27.17,100.06) and (46.35,121.95) .. (56.53,123.7) ;
	\draw [shift={(60.33,123.04)}, rotate = 191.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da942768082775601] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (-0.67,115.63) .. controls (5.78,120.82) and (12.19,134.01) .. (18.85,148.7) .. controls (30.23,173.79) and (42.33,203.26) .. (56.57,204.82) ;
	\draw [shift={(60.33,204.57)}, rotate = 200.95] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7938547840972614] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (-0.67,115.63) .. controls (29.31,73.38) and (34.6,51.2) .. (56.02,44.01) ;
	\draw [shift={(59.54,42.99)}, rotate = 157.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5228178374475007] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (121.11,127) .. controls (137.44,125.93) and (151.03,126.25) .. (161.81,126.8) .. controls (163.09,126.87) and (164.34,126.94) .. (165.54,127.01) .. controls (173.06,127.45) and (179.03,127.94) .. (183.42,128.02) ;
	\draw [shift={(187.37,127.94)}, rotate = 183.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9102596241089703] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.07,126.67) .. controls (141.07,128.45) and (159.8,137.68) .. (184.4,137.95) ;
	\draw [shift={(188.33,137.92)}, rotate = 187.24] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5695023217262214] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.07,126.67) .. controls (154.63,121.32) and (160.38,118.52) .. (183.65,117.61) ;
	\draw [shift={(187.48,117.48)}, rotate = 176.33] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/multimodality_strategies/best_x_modes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248
	
	%Curve Lines [id:da3891417692804695] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (3.33,115.63) .. controls (31.17,100.06) and (50.35,121.95) .. (60.53,123.7) ;
	\draw [shift={(64.33,123.04)}, rotate = 191.95] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da942768082775601] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (3.33,115.63) .. controls (9.78,120.82) and (16.19,134.01) .. (22.85,148.7) .. controls (34.23,173.79) and (46.33,203.26) .. (60.57,204.82) ;
	\draw [shift={(64.33,204.57)}, rotate = 200.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7938547840972614] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (3.33,115.63) .. controls (33.31,73.38) and (38.6,51.2) .. (60.02,44.01) ;
	\draw [shift={(63.54,42.99)}, rotate = 157.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4780944011351971] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (67.24,204.15) .. controls (84.97,209.55) and (102.67,243.85) .. (125.66,245.32) ;
	\draw [shift={(129.33,245.27)}, rotate = 205.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da08884802630259714] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (67.24,204.15) .. controls (97.48,188.05) and (96.72,188.58) .. (117.48,186.76) ;
	\draw [shift={(121.33,186.42)}, rotate = 174.9] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3849810717989406] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (63.09,40.5) .. controls (93.49,35.14) and (114.39,42.75) .. (125.39,43.27) ;
	\draw [shift={(129.33,43.03)}, rotate = 183.81] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da15263391111657576] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (63.09,40.5) .. controls (82.08,45.31) and (100.81,70.27) .. (125.4,71.02) ;
	\draw [shift={(129.33,70.93)}, rotate = 197.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5893169209750374] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (63.09,40.5) .. controls (95.64,26.04) and (101.39,18.45) .. (124.65,15.99) ;
	\draw [shift={(128.48,15.65)}, rotate = 170.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6279173715198452] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (123.11,215.78) .. controls (140.17,214.75) and (154.36,215.09) .. (165.63,215.67) .. controls (166.97,215.74) and (168.27,215.81) .. (169.52,215.88) .. controls (177.48,216.34) and (183.78,216.86) .. (188.38,216.93) ;
	\draw [shift={(192.33,216.85)}, rotate = 183.02] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8237447054052514] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.12,215.45) .. controls (144.06,217.28) and (163.72,226.63) .. (189.61,226.87) ;
	\draw [shift={(193.32,226.84)}, rotate = 186.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da38748047285524134] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.12,215.45) .. controls (158.14,210.17) and (164.15,207.38) .. (188.46,206.52) ;
	\draw [shift={(192.45,206.4)}, rotate = 176.76] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da923276330989227] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.11,187) .. controls (139.17,185.94) and (153.36,186.25) .. (164.63,186.81) .. controls (165.97,186.87) and (167.27,186.94) .. (168.52,187.01) .. controls (176.48,187.46) and (182.78,187.96) .. (187.38,188.03) ;
	\draw [shift={(191.33,187.94)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7026520357039558] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.12,186.67) .. controls (143.06,188.46) and (162.73,197.78) .. (188.63,197.96) ;
	\draw [shift={(192.33,197.92)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da06656592450445997] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.12,186.67) .. controls (157.13,181.33) and (163.14,178.52) .. (187.44,177.61) ;
	\draw [shift={(191.44,177.48)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da22436193891118195] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (67.24,204.15) .. controls (79.5,207.88) and (90.46,212.49) .. (103.56,214.57) .. controls (109.34,215.48) and (115.54,215.91) .. (122.45,215.55) ;
	\draw [shift={(126.33,215.27)}, rotate = 183.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da010931473793595159] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (124.11,15.07) .. controls (141.17,14.01) and (155.36,14.33) .. (166.63,14.88) .. controls (167.97,14.94) and (169.27,15.01) .. (170.52,15.08) .. controls (178.48,15.53) and (184.78,16.03) .. (189.38,16.1) ;
	\draw [shift={(193.33,16.01)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7394500239491126] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (125.12,14.74) .. controls (145.06,16.53) and (164.73,25.85) .. (190.63,26.03) ;
	\draw [shift={(194.33,25.99)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4364567176919816] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (125.12,14.74) .. controls (159.13,9.4) and (165.14,6.59) .. (189.44,5.68) ;
	\draw [shift={(193.44,5.55)}, rotate = 176.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7929727731704302] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (126.11,71.61) .. controls (143.17,70.55) and (157.36,70.87) .. (168.63,71.42) .. controls (169.97,71.48) and (171.27,71.55) .. (172.52,71.62) .. controls (180.48,72.07) and (186.78,72.57) .. (191.38,72.64) ;
	\draw [shift={(195.33,72.55)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7338600450917997] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (127.12,71.28) .. controls (147.06,73.07) and (166.73,82.39) .. (192.63,82.57) ;
	\draw [shift={(196.33,82.53)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6828573161785683] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (127.12,71.28) .. controls (161.13,65.94) and (167.14,63.13) .. (191.44,62.22) ;
	\draw [shift={(195.44,62.09)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/multimodality_strategies/end_multimodal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266
	
	%Curve Lines [id:da10207936465575607] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,123.58) .. controls (91.78,118.22) and (109.82,125.17) .. (120.4,125.53) ;
	\draw [shift={(124.33,125.26)}, rotate = 182.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8114511515682533] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60,123.58) .. controls (79.95,128.42) and (93.33,154.76) .. (118.67,155.36) ;
	\draw [shift={(122.33,155.27)}, rotate = 199.35] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5682783869844906] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60,123.58) .. controls (94.2,109.05) and (100.1,101.45) .. (124.74,99.03) ;
	\draw [shift={(128.35,98.73)}, rotate = 171.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3891417692804695] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,115.63) .. controls (28.17,100.06) and (47.35,121.95) .. (57.53,123.7) ;
	\draw [shift={(61.33,123.04)}, rotate = 191.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da942768082775601] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (0.33,115.63) .. controls (6.78,120.82) and (13.19,134.01) .. (19.85,148.7) .. controls (31.23,173.79) and (43.33,203.26) .. (57.57,204.82) ;
	\draw [shift={(61.33,204.57)}, rotate = 200.95] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7938547840972614] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (0.33,115.63) .. controls (30.31,73.38) and (35.6,51.2) .. (57.02,44.01) ;
	\draw [shift={(60.54,42.99)}, rotate = 157.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5228178374475007] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (122.11,127) .. controls (138.44,125.93) and (152.03,126.25) .. (162.81,126.8) .. controls (164.09,126.87) and (165.34,126.94) .. (166.54,127.01) .. controls (174.06,127.45) and (180.03,127.94) .. (184.42,128.02) ;
	\draw [shift={(188.37,127.94)}, rotate = 183.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9102596241089703] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,126.67) .. controls (142.07,128.45) and (160.8,137.68) .. (185.4,137.95) ;
	\draw [shift={(189.33,137.92)}, rotate = 187.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5695023217262214] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,126.67) .. controls (155.63,121.32) and (161.38,118.52) .. (184.65,117.61) ;
	\draw [shift={(188.48,117.48)}, rotate = 176.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/multimodality_strategies/legend.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Curve Lines [id:da7201896147188723] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (529,217) .. controls (566.11,205.96) and (591.08,222.85) .. (603.41,222.51) ;
\draw [shift={(606.33,222)}, rotate = 186.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5082539266641417] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (522.81,399.79) -- (540.33,399.79) -- (555.58,399.79) -- (580.33,399.79) ;
\draw [shift={(583.33,399.79)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5738688638320192] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (530,290) .. controls (567.11,278.96) and (592.08,295.85) .. (604.41,295.51) ;
\draw [shift={(607.33,295)}, rotate = 186.99] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (522,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discarded Mode};
% Text Node
\draw (522,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {Selected Mode};


\end{tikzpicture}


==> images/multimodality_strategies/maximum_modes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247
	
	%Curve Lines [id:da10207936465575607] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,119.58) .. controls (91.78,114.22) and (109.82,121.17) .. (120.4,121.53) ;
	\draw [shift={(124.33,121.26)}, rotate = 182.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8114511515682533] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,119.58) .. controls (79.95,124.42) and (93.33,150.76) .. (118.67,151.36) ;
	\draw [shift={(122.33,151.27)}, rotate = 199.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5682783869844906] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60,119.58) .. controls (94.2,105.05) and (100.1,97.45) .. (124.74,95.03) ;
	\draw [shift={(128.35,94.73)}, rotate = 171.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3891417692804695] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,111.63) .. controls (28.17,96.06) and (47.35,117.95) .. (57.53,119.7) ;
	\draw [shift={(61.33,119.04)}, rotate = 191.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da942768082775601] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,111.63) .. controls (6.78,116.82) and (13.19,130.01) .. (19.85,144.7) .. controls (31.23,169.79) and (43.33,199.26) .. (57.57,200.82) ;
	\draw [shift={(61.33,200.57)}, rotate = 200.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7938547840972614] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,111.63) .. controls (30.31,69.38) and (35.6,47.2) .. (57.02,40.01) ;
	\draw [shift={(60.54,38.99)}, rotate = 157.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4780944011351971] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (64.24,200.15) .. controls (81.97,205.55) and (99.67,239.85) .. (122.66,241.32) ;
	\draw [shift={(126.33,241.27)}, rotate = 205.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da08884802630259714] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (64.24,200.15) .. controls (94.48,184.05) and (93.72,184.58) .. (114.48,182.76) ;
	\draw [shift={(118.33,182.42)}, rotate = 174.9] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3849810717989406] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60.09,36.5) .. controls (90.49,31.14) and (111.39,38.75) .. (122.39,39.27) ;
	\draw [shift={(126.33,39.03)}, rotate = 183.81] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da15263391111657576] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60.09,36.5) .. controls (79.08,41.31) and (97.81,66.27) .. (122.4,67.02) ;
	\draw [shift={(126.33,66.93)}, rotate = 197.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5893169209750374] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60.09,36.5) .. controls (92.64,22.04) and (98.39,14.45) .. (121.65,11.99) ;
	\draw [shift={(125.48,11.65)}, rotate = 170.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8746597607329979] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (119.11,150.69) .. controls (136.17,149.63) and (150.36,149.95) .. (161.63,150.5) .. controls (162.97,150.56) and (164.27,150.63) .. (165.52,150.7) .. controls (173.48,151.15) and (179.78,151.65) .. (184.38,151.72) ;
	\draw [shift={(188.33,151.63)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da12478179625133456] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (120.12,150.36) .. controls (140.06,152.15) and (159.73,161.47) .. (185.63,161.65) ;
	\draw [shift={(189.33,161.61)}, rotate = 186.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da642067424103444] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (120.12,150.36) .. controls (154.13,145.02) and (160.14,142.21) .. (184.44,141.3) ;
	\draw [shift={(188.44,141.17)}, rotate = 176.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da22436193891118195] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (64.24,200.15) .. controls (76.5,203.88) and (87.46,208.49) .. (100.56,210.57) .. controls (106.34,211.48) and (112.54,211.91) .. (119.45,211.55) ;
	\draw [shift={(123.33,211.27)}, rotate = 183.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5228178374475007] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.11,123) .. controls (138.44,121.93) and (152.03,122.25) .. (162.81,122.8) .. controls (164.09,122.87) and (165.34,122.94) .. (166.54,123.01) .. controls (174.06,123.45) and (180.03,123.94) .. (184.42,124.02) ;
	\draw [shift={(188.37,123.94)}, rotate = 183.17] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9102596241089703] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,122.67) .. controls (142.07,124.45) and (160.8,133.68) .. (185.4,133.95) ;
	\draw [shift={(189.33,133.92)}, rotate = 187.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5695023217262214] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,122.67) .. controls (155.63,117.32) and (161.38,114.52) .. (184.65,113.61) ;
	\draw [shift={(188.48,113.48)}, rotate = 176.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da010931473793595159] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (121.11,11.07) .. controls (138.17,10.01) and (152.36,10.33) .. (163.63,10.88) .. controls (164.97,10.94) and (166.27,11.01) .. (167.52,11.08) .. controls (175.48,11.53) and (181.78,12.03) .. (186.38,12.1) ;
	\draw [shift={(190.33,12.01)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7394500239491126] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.12,10.74) .. controls (142.06,12.53) and (161.73,21.85) .. (187.63,22.03) ;
	\draw [shift={(191.33,21.99)}, rotate = 186.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4364567176919816] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.12,10.74) .. controls (156.13,5.4) and (162.14,2.59) .. (186.44,1.68) ;
	\draw [shift={(190.44,1.55)}, rotate = 176.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/multimodality_strategies/multi_branch_scaling_issue_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Curve Lines [id:da6459066127544492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (109.53,237.66) .. controls (138.54,232.18) and (154.73,239.57) .. (164.08,239.62) ;
\draw [shift={(166.95,239.34)}, rotate = 186.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da10802891449875207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (109.53,237.66) .. controls (127.44,242.52) and (141.05,263.22) .. (164.03,263.08) ;
\draw [shift={(166.95,262.95)}, rotate = 185] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da32700226367336427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (109.53,237.66) .. controls (140.22,223.06) and (145.38,215.47) .. (167.66,213.1) ;
\draw [shift={(170.54,212.83)}, rotate = 175.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5132740684846724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.28,229.72) .. controls (81.69,213.81) and (99.02,237.05) .. (107.93,237.86) ;
\draw [shift={(110.72,237.12)}, rotate = 196.6] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3728850228787005] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.28,229.72) .. controls (62.03,234.9) and (67.75,248.08) .. (73.7,262.76) .. controls (83.96,288.1) and (94.89,317.92) .. (107.78,318.87) ;
\draw [shift={(110.72,318.58)}, rotate = 196.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da15203171437106455] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.28,229.72) .. controls (83.17,187.28) and (87.81,165.11) .. (107.18,158.04) ;
\draw [shift={(110.02,157.14)}, rotate = 160.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da0706010345437792] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (113.31,318.17) .. controls (129.23,323.59) and (141.03,347.82) .. (161.35,348.01) ;
\draw [shift={(164.28,347.88)}, rotate = 187.59] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3380123636132387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (113.31,318.17) .. controls (140.6,301.91) and (146.13,312.15) .. (165.85,311.13) ;
\draw [shift={(168.74,310.91)}, rotate = 174.15] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6726094265644692] 
\draw [line width=1.5]    (55.79,396.3) -- (85.04,396.3) -- (106.81,396.3) ;
\draw [shift={(109.81,396.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da618899529416212] 
\draw [line width=1.5]    (113.82,396.3) -- (143.07,396.3) -- (164.84,396.3) ;
\draw [shift={(167.84,396.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6421673659961273] 
\draw [line width=1.5]    (171.85,396.3) -- (201.1,396.3) -- (222.86,396.3) ;
\draw [shift={(225.86,396.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4437558075057392] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (109.61,154.64) .. controls (137.37,149.17) and (156.24,157.24) .. (165.87,157.43) ;
\draw [shift={(168.74,157.18)}, rotate = 187.46] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6063541535880584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (109.61,154.64) .. controls (126.74,159.51) and (141.16,180.28) .. (163.26,180.14) ;
\draw [shift={(166.06,180.01)}, rotate = 185.2] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6772085730567522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (109.61,154.64) .. controls (138.97,140.05) and (143.9,132.46) .. (165.22,130.08) ;
\draw [shift={(167.98,129.81)}, rotate = 175.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9007653331282485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (113.31,318.17) .. controls (129.23,323.59) and (142.66,330.85) .. (163.12,329.52) ;
\draw [shift={(166.06,329.27)}, rotate = 178.9] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4730193615065901] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (171.22,213.1) .. controls (185.79,212.04) and (197.92,212.35) .. (207.55,212.9) .. controls (208.69,212.97) and (209.8,213.04) .. (210.88,213.11) .. controls (217.9,213.57) and (223.41,214.09) .. (227.38,214.13) ;
\draw [shift={(230.36,214.03)}, rotate = 183.37] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da350568191928911] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (172.08,212.77) .. controls (189.21,214.57) and (206.1,223.96) .. (228.4,224.05) ;
\draw [shift={(231.22,224.01)}, rotate = 182.89] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8786727531644911] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (172.08,212.77) .. controls (201.44,207.37) and (206.38,204.57) .. (227.7,203.69) ;
\draw [shift={(230.46,203.59)}, rotate = 178.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da1468764501467622] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (164.08,129.24) .. controls (179.3,128.18) and (191.97,128.49) .. (202.03,129.05) .. controls (203.22,129.11) and (204.38,129.18) .. (205.5,129.25) .. controls (212.94,129.72) and (218.75,130.24) .. (222.9,130.27) ;
\draw [shift={(225.86,130.18)}, rotate = 183.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4363586696325663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (164.97,128.91) .. controls (182.87,130.71) and (200.52,140.1) .. (223.82,140.19) ;
\draw [shift={(226.76,140.15)}, rotate = 182.54] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da44384860814784555] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (164.97,128.91) .. controls (195.65,123.51) and (200.81,120.71) .. (223.08,119.83) ;
\draw [shift={(225.96,119.73)}, rotate = 178.27] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5626083720225022] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (57.17,240.46) .. controls (57.17,188.32) and (70.24,146.04) .. (86.36,146.04) .. controls (102.48,146.04) and (115.55,188.32) .. (115.55,240.46) .. controls (115.55,292.61) and (102.48,334.89) .. (86.36,334.89) .. controls (70.24,334.89) and (57.17,292.61) .. (57.17,240.46) -- cycle ;
%Shape: Ellipse [id:dp2765133365175064] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (109.61,155.03) .. controls (109.61,133.51) and (123.65,116.07) .. (140.96,116.07) .. controls (158.27,116.07) and (172.31,133.51) .. (172.31,155.03) .. controls (172.31,176.56) and (158.27,194) .. (140.96,194) .. controls (123.65,194) and (109.61,176.56) .. (109.61,155.03) -- cycle ;
%Shape: Ellipse [id:dp3256574384669113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (167.98,129.81) .. controls (167.98,116.29) and (180.93,105.33) .. (196.92,105.33) .. controls (212.9,105.33) and (225.86,116.29) .. (225.86,129.81) .. controls (225.86,143.33) and (212.9,154.29) .. (196.92,154.29) .. controls (180.93,154.29) and (167.98,143.33) .. (167.98,129.81) -- cycle ;
%Shape: Ellipse [id:dp6604981152547105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (110.72,326.28) .. controls (110.72,308.28) and (124.51,293.69) .. (141.52,293.69) .. controls (158.52,293.69) and (172.31,308.28) .. (172.31,326.28) .. controls (172.31,344.28) and (158.52,358.87) .. (141.52,358.87) .. controls (124.51,358.87) and (110.72,344.28) .. (110.72,326.28) -- cycle ;
%Shape: Ellipse [id:dp9570981844987179] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (118.76,237.12) .. controls (118.76,219.12) and (131.94,204.53) .. (148.21,204.53) .. controls (164.48,204.53) and (177.67,219.12) .. (177.67,237.12) .. controls (177.67,255.12) and (164.48,269.71) .. (148.21,269.71) .. controls (131.94,269.71) and (118.76,255.12) .. (118.76,237.12) -- cycle ;
%Shape: Ellipse [id:dp7092792430751617] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (172.08,213.99) .. controls (172.08,201.85) and (186.01,192) .. (203.21,192) .. controls (220.4,192) and (234.33,201.85) .. (234.33,213.99) .. controls (234.33,226.13) and (220.4,235.97) .. (203.21,235.97) .. controls (186.01,235.97) and (172.08,226.13) .. (172.08,213.99) -- cycle ;
%Curve Lines [id:da018206047359121902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (167.65,263.06) .. controls (182.22,261.99) and (194.35,262.31) .. (203.98,262.86) .. controls (205.12,262.93) and (206.23,263) .. (207.31,263.07) .. controls (214.33,263.53) and (219.84,264.05) .. (223.81,264.09) ;
\draw [shift={(226.79,263.99)}, rotate = 183.37] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3733535302052422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (168.51,262.73) .. controls (185.64,264.53) and (202.53,273.92) .. (224.83,274.01) ;
\draw [shift={(227.65,273.97)}, rotate = 182.89] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da22200104667183163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (168.51,262.73) .. controls (197.87,257.33) and (202.81,254.53) .. (224.13,253.65) ;
\draw [shift={(226.89,253.55)}, rotate = 178.19] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp0020375935764592734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (168.51,263.95) .. controls (168.51,251.8) and (182.75,241.96) .. (200.31,241.96) .. controls (217.87,241.96) and (232.11,251.8) .. (232.11,263.95) .. controls (232.11,276.09) and (217.87,285.93) .. (200.31,285.93) .. controls (182.75,285.93) and (168.51,276.09) .. (168.51,263.95) -- cycle ;

% Text Node
\draw (108.94,369.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Segment:};
% Text Node
\draw (73.27,397.32) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (131.3,398.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (188.62,398.24) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}


==> images/multimodality_strategies/multi_branch_scaling_issue_2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Curve Lines [id:da14246594032379734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (298.53,241.35) .. controls (327.54,236.93) and (343.73,242.9) .. (353.08,242.94) ;
\draw [shift={(355.95,242.72)}, rotate = 185.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da565893955601565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.53,241.35) .. controls (316.44,245.28) and (330.05,262.02) .. (353.03,261.9) ;
\draw [shift={(355.95,261.8)}, rotate = 184.04] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3647571644278683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.53,241.35) .. controls (329.22,229.56) and (334.38,223.42) .. (356.66,221.5) ;
\draw [shift={(359.54,221.28)}, rotate = 176.22] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8586969274930535] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (245.28,234.93) .. controls (270.69,222.08) and (288.02,240.86) .. (296.93,241.52) ;
\draw [shift={(299.72,240.92)}, rotate = 194.38] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da36096168244776006] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (245.28,234.93) .. controls (251.03,239.13) and (256.75,249.78) .. (262.7,261.64) .. controls (268.26,272.74) and (283.92,298.76) .. (297.53,299.55) ;
\draw [shift={(300.33,299.33)}, rotate = 196.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4187257702225501] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (245.28,234.93) .. controls (272.17,200.63) and (276.81,182.71) .. (296.18,176.99) ;
\draw [shift={(299.02,176.27)}, rotate = 163.09] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da010809022976281946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (300.31,300.43) .. controls (316.23,304.81) and (328.03,324.4) .. (348.35,324.56) ;
\draw [shift={(351.28,324.45)}, rotate = 186.71] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da24920303377611885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (300.31,300.43) .. controls (327.6,287.29) and (333.13,295.57) .. (352.85,294.75) ;
\draw [shift={(355.74,294.56)}, rotate = 175.26] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da09680942498727696] 
\draw [line width=1.5]    (244.79,396.3) -- (274.04,396.3) -- (295.81,396.3) ;
\draw [shift={(298.81,396.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da16089963671477092] 
\draw [line width=1.5]    (302.82,396.3) -- (332.07,396.3) -- (353.84,396.3) ;
\draw [shift={(356.84,396.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4905939455753371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (298.61,174.25) .. controls (326.37,169.83) and (345.24,176.35) .. (354.87,176.51) ;
\draw [shift={(357.74,176.3)}, rotate = 186.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da370845859676432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (298.61,174.25) .. controls (315.74,178.18) and (330.16,194.97) .. (352.26,194.86) ;
\draw [shift={(355.06,194.76)}, rotate = 184.65] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5870436343286669] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.61,174.25) .. controls (327.97,162.45) and (332.9,156.32) .. (354.22,154.4) ;
\draw [shift={(356.98,154.18)}, rotate = 176.05] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7525094330653923] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (300.31,300.43) .. controls (316.23,304.81) and (329.66,310.69) .. (350.12,309.61) ;
\draw [shift={(353.06,309.41)}, rotate = 179.11] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp7488279243439178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (246.33,240.92) .. controls (246.33,198.77) and (260.08,164.59) .. (277.04,164.59) .. controls (294.01,164.59) and (307.76,198.77) .. (307.76,240.92) .. controls (307.76,283.07) and (294.01,317.25) .. (277.04,317.25) .. controls (260.08,317.25) and (246.33,283.07) .. (246.33,240.92) -- cycle ;
%Shape: Ellipse [id:dp3588649223063173] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.61,174.57) .. controls (298.61,157.17) and (312.65,143.07) .. (329.96,143.07) .. controls (347.27,143.07) and (361.31,157.17) .. (361.31,174.57) .. controls (361.31,191.96) and (347.27,206.07) .. (329.96,206.07) .. controls (312.65,206.07) and (298.61,191.96) .. (298.61,174.57) -- cycle ;
%Shape: Ellipse [id:dp9498981739395397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (297.72,306.99) .. controls (297.72,292.44) and (311.51,280.65) .. (328.52,280.65) .. controls (345.52,280.65) and (359.31,292.44) .. (359.31,306.99) .. controls (359.31,321.54) and (345.52,333.33) .. (328.52,333.33) .. controls (311.51,333.33) and (297.72,321.54) .. (297.72,306.99) -- cycle ;
%Shape: Ellipse [id:dp5021406807177098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (307.76,240.92) .. controls (307.76,226.37) and (320.94,214.58) .. (337.21,214.58) .. controls (353.48,214.58) and (366.67,226.37) .. (366.67,240.92) .. controls (366.67,255.47) and (353.48,267.26) .. (337.21,267.26) .. controls (320.94,267.26) and (307.76,255.47) .. (307.76,240.92) -- cycle ;

% Text Node
\draw (267.94,369.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Segment:};
% Text Node
\draw (262.27,397.32) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (320.3,398.24) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}


==> images/multimodality_strategies/multi_branch_scaling_issue_3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Curve Lines [id:da17184671880452018] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (389.28,234.93) .. controls (414.83,222) and (436.13,243.26) .. (445.77,244.16) ;
\draw [shift={(448.55,243.62)}, rotate = 195.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7201356623142189] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (389.28,234.93) .. controls (395.03,239.13) and (402.39,247.47) .. (408.33,259.33) .. controls (413.89,270.43) and (429,275.74) .. (442.54,273.83) ;
\draw [shift={(445.33,273.33)}, rotate = 179.38] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da29360707397300556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (389.28,234.93) .. controls (416.17,200.63) and (422,208.31) .. (441.48,204.89) ;
\draw [shift={(444.33,204.33)}, rotate = 170.33] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da34232884121355356] 
\draw [line width=1.5]    (388.79,396.3) -- (418.04,396.3) -- (439.81,396.3) ;
\draw [shift={(442.81,396.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp9658695525324412] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (389.28,237.33) .. controls (389.28,211.93) and (403.84,191.33) .. (421.8,191.33) .. controls (439.77,191.33) and (454.33,211.93) .. (454.33,237.33) .. controls (454.33,262.74) and (439.77,283.33) .. (421.8,283.33) .. controls (403.84,283.33) and (389.28,262.74) .. (389.28,237.33) -- cycle ;

% Text Node
\draw (406.27,397.32) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (384.94,370.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Segment:};


\end{tikzpicture}


==> images/multimodality_strategies/single_segment_predictions.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Curve Lines [id:da6459066127544492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (128.49,238.72) .. controls (168.83,233.05) and (190.84,241.07) .. (203.33,240.69) ;
\draw [shift={(206.18,240.42)}, rotate = 182.26] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da10802891449875207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (128.49,238.72) .. controls (152.97,243.67) and (171.52,264.92) .. (203.2,264.33) ;
\draw [shift={(206.18,264.21)}, rotate = 182.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da32700226367336427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (128.49,238.72) .. controls (170.45,223.85) and (177.13,216.2) .. (208.09,213.89) ;
\draw [shift={(211.03,213.69)}, rotate = 176.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5132740684846724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.45,230.71) .. controls (91.79,214.23) and (115.58,239.45) .. (127.32,238.94) ;
\draw [shift={(130.1,238.18)}, rotate = 186.09] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3728850228787005] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.45,230.71) .. controls (64.23,235.94) and (71.97,249.22) .. (80.01,264.02) .. controls (94.2,290.11) and (109.32,320.92) .. (127.25,320.6) ;
\draw [shift={(130.1,320.29)}, rotate = 191.18] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da15203171437106455] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.45,230.71) .. controls (93.4,187.27) and (99.29,164.89) .. (126.56,158.14) ;
\draw [shift={(129.15,157.55)}, rotate = 165.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da0706010345437792] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (133.61,319.87) .. controls (155.48,325.42) and (171.61,350.54) .. (199.9,349.95) ;
\draw [shift={(202.56,349.82)}, rotate = 183.58] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3380123636132387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (133.61,319.87) .. controls (171.1,303.23) and (178.23,314.14) .. (205.96,312.72) ;
\draw [shift={(208.59,312.55)}, rotate = 175.63] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6726094265644692] 
\draw [line width=1.5]    (55.79,398.63) -- (95.36,398.63) -- (125.87,398.63) ;
\draw [shift={(128.87,398.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da618899529416212] 
\draw [line width=1.5]    (134.3,398.63) -- (173.87,398.63) -- (204.37,398.63) ;
\draw [shift={(207.37,398.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6421673659961273] 
\draw [line width=1.5]    (212.8,398.63) -- (252.37,398.63) -- (282.88,398.63) ;
\draw [shift={(285.88,398.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4437558075057392] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (128.6,155.04) .. controls (167.19,149.37) and (193.1,158.12) .. (205.77,157.85) ;
\draw [shift={(208.59,157.59)}, rotate = 183.18] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6063541535880584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (128.6,155.04) .. controls (152.01,159.99) and (171.69,181.32) .. (202.12,180.73) ;
\draw [shift={(204.97,180.61)}, rotate = 182.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6772085730567522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (128.6,155.04) .. controls (168.74,140.17) and (175.13,132.52) .. (204.74,130.21) ;
\draw [shift={(207.56,130.01)}, rotate = 176.35] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9007653331282485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (133.61,319.87) .. controls (155.48,325.42) and (173.88,332.89) .. (202.31,331.25) ;
\draw [shift={(204.97,331.07)}, rotate = 178.29] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4730193615065901] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (211.95,213.96) .. controls (231.67,212.89) and (248.07,213.21) .. (261.09,213.77) .. controls (262.64,213.83) and (264.14,213.9) .. (265.6,213.97) .. controls (275.78,214.47) and (283.6,215.03) .. (289.03,215) ;
\draw [shift={(291.96,214.9)}, rotate = 181.63] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da350568191928911] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (213.11,213.63) .. controls (236.53,215.46) and (259.62,225.11) .. (290.26,225) ;
\draw [shift={(293.12,224.96)}, rotate = 181.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8786727531644911] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (213.11,213.63) .. controls (253.25,208.13) and (259.65,205.3) .. (289.27,204.45) ;
\draw [shift={(292.09,204.37)}, rotate = 178.65] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da1468764501467622] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (202.29,129.43) .. controls (222.89,128.36) and (240.02,128.68) .. (253.63,129.24) .. controls (255.24,129.3) and (256.81,129.37) .. (258.33,129.44) .. controls (269.03,129.94) and (277.23,130.51) .. (282.91,130.47) ;
\draw [shift={(285.88,130.37)}, rotate = 181.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4363586696325663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (203.5,129.1) .. controls (227.96,130.93) and (252.09,140.58) .. (284.09,140.47) ;
\draw [shift={(287.08,140.43)}, rotate = 181.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da44384860814784555] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (203.5,129.1) .. controls (245.44,123.6) and (252.12,120.77) .. (283.06,119.92) ;
\draw [shift={(286,119.84)}, rotate = 178.71] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5626083720225022] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (57.65,241.55) .. controls (57.65,188.98) and (75.33,146.37) .. (97.14,146.37) .. controls (118.95,146.37) and (136.64,188.98) .. (136.64,241.55) .. controls (136.64,294.11) and (118.95,336.73) .. (97.14,336.73) .. controls (75.33,336.73) and (57.65,294.11) .. (57.65,241.55) -- cycle ;
%Shape: Ellipse [id:dp2765133365175064] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (128.6,155.43) .. controls (128.6,133.74) and (147.59,116.15) .. (171.01,116.15) .. controls (194.44,116.15) and (213.42,133.74) .. (213.42,155.43) .. controls (213.42,177.13) and (194.44,194.71) .. (171.01,194.71) .. controls (147.59,194.71) and (128.6,177.13) .. (128.6,155.43) -- cycle ;
%Shape: Ellipse [id:dp3256574384669113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (207.56,130.01) .. controls (207.56,116.38) and (225.09,105.33) .. (246.72,105.33) .. controls (268.34,105.33) and (285.88,116.38) .. (285.88,130.01) .. controls (285.88,143.64) and (268.34,154.69) .. (246.72,154.69) .. controls (225.09,154.69) and (207.56,143.64) .. (207.56,130.01) -- cycle ;
%Shape: Ellipse [id:dp6604981152547105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (130.1,328.05) .. controls (130.1,309.9) and (148.76,295.2) .. (171.76,295.2) .. controls (194.77,295.2) and (213.42,309.9) .. (213.42,328.05) .. controls (213.42,346.19) and (194.77,360.9) .. (171.76,360.9) .. controls (148.76,360.9) and (130.1,346.19) .. (130.1,328.05) -- cycle ;
%Shape: Ellipse [id:dp9570981844987179] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (140.97,238.18) .. controls (140.97,220.03) and (158.81,205.33) .. (180.82,205.33) .. controls (202.83,205.33) and (220.67,220.03) .. (220.67,238.18) .. controls (220.67,256.32) and (202.83,271.03) .. (180.82,271.03) .. controls (158.81,271.03) and (140.97,256.32) .. (140.97,238.18) -- cycle ;
%Shape: Ellipse [id:dp7092792430751617] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (213.11,214.86) .. controls (213.11,202.62) and (231.96,192.7) .. (255.22,192.7) .. controls (278.48,192.7) and (297.33,202.62) .. (297.33,214.86) .. controls (297.33,227.09) and (278.48,237.01) .. (255.22,237.01) .. controls (231.96,237.01) and (213.11,227.09) .. (213.11,214.86) -- cycle ;
%Curve Lines [id:da018206047359121902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (207.12,264.32) .. controls (226.84,263.25) and (243.24,263.57) .. (256.26,264.13) .. controls (257.81,264.19) and (259.31,264.26) .. (260.77,264.33) .. controls (270.95,264.83) and (278.77,265.39) .. (284.2,265.36) ;
\draw [shift={(287.13,265.26)}, rotate = 181.63] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3733535302052422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (208.28,263.99) .. controls (231.7,265.82) and (254.79,275.47) .. (285.43,275.36) ;
\draw [shift={(288.29,275.32)}, rotate = 181.27] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da22200104667183163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (208.28,263.99) .. controls (248.42,258.49) and (254.82,255.66) .. (284.44,254.81) ;
\draw [shift={(287.26,254.73)}, rotate = 178.65] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp0020375935764592734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (208.28,265.22) .. controls (208.28,252.98) and (227.54,243.06) .. (251.3,243.06) .. controls (275.07,243.06) and (294.33,252.98) .. (294.33,265.22) .. controls (294.33,277.45) and (275.07,287.37) .. (251.3,287.37) .. controls (227.54,287.37) and (208.28,277.45) .. (208.28,265.22) -- cycle ;

% Text Node
\draw (140.05,371.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Segment:};
% Text Node
\draw (82.26,399.74) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (160.76,400.67) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (238.31,400.67) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}


==> images/multimodality_strategies/single_segment_predictions_legend.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Curve Lines [id:da04540997720741302] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (529,182) .. controls (566.11,170.96) and (591.08,187.85) .. (603.41,187.51) ;
\draw [shift={(606.33,187)}, rotate = 186.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da21023380169466266] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (522.81,399.79) -- (540.33,399.79) -- (555.58,399.79) -- (580.33,399.79) ;
\draw [shift={(583.33,399.79)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7128147576454592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (530,255) .. controls (567.11,243.96) and (592.08,260.85) .. (604.41,260.51) ;
\draw [shift={(607.33,260)}, rotate = 186.99] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp2452019701237247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (532.33,340.83) .. controls (532.33,331.72) and (549.12,324.33) .. (569.83,324.33) .. controls (590.54,324.33) and (607.33,331.72) .. (607.33,340.83) .. controls (607.33,349.95) and (590.54,357.33) .. (569.83,357.33) .. controls (549.12,357.33) and (532.33,349.95) .. (532.33,340.83) -- cycle ;

% Text Node
\draw (522,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discarded Mode};
% Text Node
\draw (522,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {Selected Mode};
% Text Node
\draw (522,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.17pt}\setlength\topsep{0pt}
\begin{center}
Single-Segment \\Prediction
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/multimodality_strategies/start_multimodal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,264); %set diagram left start at 0, and has height of 264
	
	%Curve Lines [id:da10207936465575607] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60,121.58) .. controls (91.78,116.22) and (109.82,123.17) .. (120.4,123.53) ;
	\draw [shift={(124.33,123.26)}, rotate = 182.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8114511515682533] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60,121.58) .. controls (79.95,126.42) and (93.33,152.76) .. (118.67,153.36) ;
	\draw [shift={(122.33,153.27)}, rotate = 199.35] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5682783869844906] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60,121.58) .. controls (94.2,107.05) and (100.1,99.45) .. (124.74,97.03) ;
	\draw [shift={(128.35,96.73)}, rotate = 171.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3891417692804695] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,113.63) .. controls (28.17,98.06) and (47.35,119.95) .. (57.53,121.7) ;
	\draw [shift={(61.33,121.04)}, rotate = 191.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da942768082775601] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,113.63) .. controls (6.78,118.82) and (13.19,132.01) .. (19.85,146.7) .. controls (31.23,171.79) and (43.33,201.26) .. (57.57,202.82) ;
	\draw [shift={(61.33,202.57)}, rotate = 200.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7938547840972614] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0.33,113.63) .. controls (30.31,71.38) and (35.6,49.2) .. (57.02,42.01) ;
	\draw [shift={(60.54,40.99)}, rotate = 157.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4780944011351971] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (64.24,202.15) .. controls (81.97,207.55) and (99.67,241.85) .. (122.66,243.32) ;
	\draw [shift={(126.33,243.27)}, rotate = 205.64] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da08884802630259714] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (64.24,202.15) .. controls (94.48,186.05) and (93.72,186.58) .. (114.48,184.76) ;
	\draw [shift={(118.33,184.42)}, rotate = 174.9] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3849810717989406] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60.09,38.5) .. controls (90.49,33.14) and (111.39,40.75) .. (122.39,41.27) ;
	\draw [shift={(126.33,41.03)}, rotate = 183.81] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da15263391111657576] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (60.09,38.5) .. controls (79.08,43.31) and (97.81,68.27) .. (122.4,69.02) ;
	\draw [shift={(126.33,68.93)}, rotate = 197.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5893169209750374] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (60.09,38.5) .. controls (92.64,24.04) and (98.39,16.45) .. (121.65,13.99) ;
	\draw [shift={(125.48,13.65)}, rotate = 170.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6419983238008775] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.29,242.8) .. controls (140.36,243.37) and (154.48,245.05) .. (165.67,246.67) .. controls (167,246.87) and (168.29,247.06) .. (169.53,247.25) .. controls (177.44,248.46) and (183.67,249.56) .. (188.26,250.07) ;
	\draw [shift={(192.2,250.36)}, rotate = 188.39] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6210665158727702] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (124.31,242.56) .. controls (144.06,246.26) and (162.99,257.42) .. (188.79,260.08) ;
	\draw [shift={(192.48,260.4)}, rotate = 192.05] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6974290713472985] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (124.31,242.56) .. controls (158.77,240.48) and (164.84,238.25) .. (189.45,239.72) ;
	\draw [shift={(193.06,239.95)}, rotate = 182.14] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da22436193891118195] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (64.24,202.15) .. controls (76.5,205.88) and (87.46,210.49) .. (100.56,212.57) .. controls (106.34,213.48) and (112.54,213.91) .. (119.45,213.55) ;
	\draw [shift={(123.33,213.27)}, rotate = 183.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5228178374475007] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.11,125) .. controls (138.44,123.93) and (152.03,124.25) .. (162.81,124.8) .. controls (164.09,124.87) and (165.34,124.94) .. (166.54,125.01) .. controls (174.06,125.45) and (180.03,125.94) .. (184.42,126.02) ;
	\draw [shift={(188.37,125.94)}, rotate = 183.17] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9102596241089703] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (123.07,124.67) .. controls (142.07,126.45) and (160.8,135.68) .. (185.4,135.95) ;
	\draw [shift={(189.33,135.92)}, rotate = 187.24] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5695023217262214] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.07,124.67) .. controls (155.63,119.32) and (161.38,116.52) .. (184.65,115.61) ;
	\draw [shift={(188.48,115.48)}, rotate = 176.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da010931473793595159] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (121.11,13.07) .. controls (138.17,12.01) and (152.36,12.33) .. (163.63,12.88) .. controls (164.97,12.94) and (166.27,13.01) .. (167.52,13.08) .. controls (175.48,13.53) and (181.78,14.03) .. (186.38,14.1) ;
	\draw [shift={(190.33,14.01)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7394500239491126] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (122.12,12.74) .. controls (142.06,14.53) and (161.73,23.85) .. (187.63,24.03) ;
	\draw [shift={(191.33,23.99)}, rotate = 186.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4364567176919816] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (122.12,12.74) .. controls (156.13,7.4) and (162.14,4.59) .. (186.44,3.68) ;
	\draw [shift={(190.44,3.55)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> images/ssp_components.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292
	
	%Shape: Circle [id:dp8812229851720428] 
	\draw   (44,33.33) .. controls (44,21.53) and (53.57,11.97) .. (65.37,11.97) .. controls (77.17,11.97) and (86.73,21.53) .. (86.73,33.33) .. controls (86.73,45.13) and (77.17,54.7) .. (65.37,54.7) .. controls (53.57,54.7) and (44,45.13) .. (44,33.33) -- cycle ;
	%Straight Lines [id:da9805205303142199] 
	\draw    (5.33,33.5) -- (41,33.35) ;
	\draw [shift={(44,33.33)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9009134092063781] 
	\draw    (86.73,33.33) -- (109.72,33.23) -- (132.3,32.94) -- (131.93,73.94) ;
	\draw [shift={(131.9,76.94)}, rotate = 270.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp033324384185305256] 
	\draw   (44,157.33) .. controls (44,145.53) and (53.57,135.97) .. (65.37,135.97) .. controls (77.17,135.97) and (86.73,145.53) .. (86.73,157.33) .. controls (86.73,169.13) and (77.17,178.7) .. (65.37,178.7) .. controls (53.57,178.7) and (44,169.13) .. (44,157.33) -- cycle ;
	%Straight Lines [id:da3450937002696376] 
	\draw    (5.33,157.5) -- (41,157.35) ;
	\draw [shift={(44,157.33)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da8720592735552445] 
	\draw    (86.73,157.33) -- (109.72,157.23) -- (133.37,157.47) -- (133.49,116.74) ;
	\draw [shift={(133.5,113.74)}, rotate = 90.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Rounded Rect [id:dp9615870610351709] 
	\draw   (113,85.43) .. controls (113,81.44) and (116.24,78.2) .. (120.23,78.2) -- (146.51,78.2) .. controls (150.5,78.2) and (153.73,81.44) .. (153.73,85.43) -- (153.73,107.11) .. controls (153.73,111.1) and (150.5,114.33) .. (146.51,114.33) -- (120.23,114.33) .. controls (116.24,114.33) and (113,111.1) .. (113,107.11) -- cycle ;
	%Straight Lines [id:da9964186714783978] 
	\draw    (154.13,97.1) -- (189.8,96.95) ;
	\draw [shift={(192.8,96.93)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp023941405507615254] 
	\draw   (264.4,33.53) .. controls (264.4,21.73) and (273.97,12.17) .. (285.77,12.17) .. controls (297.57,12.17) and (307.13,21.73) .. (307.13,33.53) .. controls (307.13,45.33) and (297.57,54.9) .. (285.77,54.9) .. controls (273.97,54.9) and (264.4,45.33) .. (264.4,33.53) -- cycle ;
	%Straight Lines [id:da3687989165096467] 
	\draw    (225.73,33.7) -- (261.4,33.55) ;
	\draw [shift={(264.4,33.53)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da5313298954709501] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352.7,33.14) -- (352.7,33.14) -- (352.33,74.14) ;
	\draw [shift={(352.3,77.14)}, rotate = 270.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp4947391829642005] 
	\draw   (264.4,157.53) .. controls (264.4,145.73) and (273.97,136.17) .. (285.77,136.17) .. controls (297.57,136.17) and (307.13,145.73) .. (307.13,157.53) .. controls (307.13,169.33) and (297.57,178.9) .. (285.77,178.9) .. controls (273.97,178.9) and (264.4,169.33) .. (264.4,157.53) -- cycle ;
	%Straight Lines [id:da7510743523633368] 
	\draw    (225.73,157.7) -- (261.4,157.55) ;
	\draw [shift={(264.4,157.53)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da17702407514199547] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353.77,157.67) -- (353.77,157.67) -- (353.89,116.94) ;
	\draw [shift={(353.9,113.94)}, rotate = 90.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Rounded Rect [id:dp7498514510802897] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (333.4,85.63) .. controls (333.4,81.64) and (336.64,78.4) .. (340.63,78.4) -- (366.91,78.4) .. controls (370.9,78.4) and (374.13,81.64) .. (374.13,85.63) -- (374.13,107.31) .. controls (374.13,111.3) and (370.9,114.53) .. (366.91,114.53) -- (340.63,114.53) .. controls (336.64,114.53) and (333.4,111.3) .. (333.4,107.31) -- cycle ;
	%Straight Lines [id:da9989760309595934] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (374.53,97.3) -- (427.2,97.14) ;
	\draw [shift={(430.2,97.13)}, rotate = 179.83] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da7772271928632699] 
	\draw    (353.77,157.67) -- (376.76,157.57) -- (449.4,157.8) -- (449.52,117.07) ;
	\draw [shift={(449.53,114.07)}, rotate = 90.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9761929321630538] 
	\draw    (352.7,33.14) -- (375.69,33.04) -- (449.27,32.75) -- (448.89,73.75) ;
	\draw [shift={(448.87,76.75)}, rotate = 270.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Rounded Rect [id:dp4784947287130561] 
	\draw   (430,85.43) .. controls (430,81.44) and (433.24,78.2) .. (437.23,78.2) -- (463.51,78.2) .. controls (467.5,78.2) and (470.73,81.44) .. (470.73,85.43) -- (470.73,107.11) .. controls (470.73,111.1) and (467.5,114.33) .. (463.51,114.33) -- (437.23,114.33) .. controls (433.24,114.33) and (430,111.1) .. (430,107.11) -- cycle ;
	%Straight Lines [id:da9680018949758679] 
	\draw    (471.13,97.1) -- (526.8,96.94) ;
	\draw [shift={(529.8,96.93)}, rotate = 179.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp2894742504610791] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (265.4,219.53) .. controls (265.4,207.73) and (274.97,198.17) .. (286.77,198.17) .. controls (298.57,198.17) and (308.13,207.73) .. (308.13,219.53) .. controls (308.13,231.33) and (298.57,240.9) .. (286.77,240.9) .. controls (274.97,240.9) and (265.4,231.33) .. (265.4,219.53) -- cycle ;
	%Straight Lines [id:da6260866082749176] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (226.73,219.7) -- (262.4,219.55) ;
	\draw [shift={(265.4,219.53)}, rotate = 179.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da3154254604797966] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (308.13,219.53) -- (331.12,219.43) -- (354.77,219.67) -- (425.61,219.31) ;
	\draw [shift={(428.61,219.3)}, rotate = 179.72] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Rounded Rect [id:dp2616763965960953] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (428.33,208.89) .. controls (428.33,204.9) and (431.57,201.67) .. (435.56,201.67) -- (461.84,201.67) .. controls (465.83,201.67) and (469.07,204.9) .. (469.07,208.89) -- (469.07,230.57) .. controls (469.07,234.56) and (465.83,237.8) .. (461.84,237.8) -- (435.56,237.8) .. controls (431.57,237.8) and (428.33,234.56) .. (428.33,230.57) -- cycle ;
	%Straight Lines [id:da2894105279113792] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (449,238) -- (449,256) ;
	\draw [shift={(449,259)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da2025498089243123] 
	\draw    (307.13,33.53) -- (352.7,33.14) ;
	%Straight Lines [id:da5446693887429599] 
	\draw    (307.13,157.53) -- (353.77,157.67) ;
	%Straight Lines [id:da19768992882772563] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207.6,2.73) -- (208.6,287.23) ;
	%Straight Lines [id:da3684387868545548] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (449.4,157.8) -- (449.4,157.8) -- (449.03,198.8) ;
	\draw [shift={(449,201.8)}, rotate = 270.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	
	% Text Node
	\draw (44,36) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (23.23,18.88) node  [font=\large]  {${\textstyle a_{\tau _{0}}}$};
	% Text Node
	\draw (103.23,18.88) node  [font=\large]  {${\displaystyle \alpha_{\tau _{0}}}$};
	% Text Node
	\draw (65.37,33.33) node  [font=\large]  {$\alpha $};
	% Text Node
	\draw (42,60.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action\\encoder};
	% Text Node
	\draw (44,160) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (23.23,142.88) node  [font=\large]  {${\textstyle o_{\tau _{0}}}$};
	% Text Node
	\draw (103.23,142.88) node  [font=\large]  {${\displaystyle z_{\tau _{0}}}$};
	% Text Node
	\draw (65.37,157.33) node  [font=\large]  {$\phi $};
	% Text Node
	\draw (42,184.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Context\\encoder};
	% Text Node
	\draw (133.37,96.27) node  [font=\large]  {$\gamma $};
	% Text Node
	\draw (146.2,120.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action\\decoder};
	% Text Node
	\draw (174.83,82.88) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{1}}}$};
	% Text Node
	\draw (264.4,36.2) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (243.63,19.08) node  [font=\large]  {${\textstyle a_{\tau _{0}}}$};
	% Text Node
	\draw (323.63,19.08) node  [font=\large]  {${\displaystyle a_{\tau _{0}}}$};
	% Text Node
	\draw (285.77,33.53) node  [font=\large]  {$\alpha $};
	% Text Node
	\draw (262.4,60.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action\\encoder};
	% Text Node
	\draw (264.4,160.2) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (243.63,143.08) node  [font=\large]  {${\textstyle o_{\tau _{0}}}$};
	% Text Node
	\draw (323.63,143.08) node  [font=\large]  {${\displaystyle z_{\tau _{0}}}$};
	% Text Node
	\draw (285.77,157.53) node  [font=\large]  {$\phi $};
	% Text Node
	\draw (262.4,251.37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context\\encoder};
	% Text Node
	\draw (353.77,96.47) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\psi $};
	% Text Node
	\draw (366.6,120.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context\\predictor};
	% Text Node
	\draw (395.23,82.58) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle \hat{{\displaystyle z}}_{\tau _{1}}}$};
	% Text Node
	\draw (463.2,120.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action\\decoder};
	% Text Node
	\draw (491.83,82.88) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{1}}}$};
	% Text Node
	\draw (450.37,96.27) node  [font=\large]  {$\gamma $};
	% Text Node
	\draw (265.4,222.2) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (244.63,204.58) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\textstyle o_{\tau _{1}}}$};
	% Text Node
	\draw (324.63,204.58) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle z_{\tau _{1}}}$};
	% Text Node
	\draw (286.77,219.03) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\phi $};
	% Text Node
	\draw (448.7,219.23) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\xi $};
	% Text Node
	\draw (474,245.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Action\\reconstructor};
	% Text Node
	\draw (454.57,273.18) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\hat{a}_{\tau _{0}}$};
	
	
\end{tikzpicture}


==> multi_branch_ss_asp_abstract_latent_context_view.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,274); %set diagram left start at 0, and has height of 274
	
	%Shape: Circle [id:dp5875423260903783] 
	\draw   (14,50.33) .. controls (14,38.53) and (23.57,28.97) .. (35.37,28.97) .. controls (47.17,28.97) and (56.73,38.53) .. (56.73,50.33) .. controls (56.73,62.13) and (47.17,71.7) .. (35.37,71.7) .. controls (23.57,71.7) and (14,62.13) .. (14,50.33) -- cycle ;
	%Shape: Circle [id:dp1528753454667856] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88,49.33) .. controls (88,37.53) and (97.57,27.97) .. (109.37,27.97) .. controls (121.17,27.97) and (130.73,37.53) .. (130.73,49.33) .. controls (130.73,61.13) and (121.17,70.7) .. (109.37,70.7) .. controls (97.57,70.7) and (88,61.13) .. (88,49.33) -- cycle ;
	%Shape: Circle [id:dp7066205028684457] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (162,48.33) .. controls (162,36.53) and (171.57,26.97) .. (183.37,26.97) .. controls (195.17,26.97) and (204.73,36.53) .. (204.73,48.33) .. controls (204.73,60.13) and (195.17,69.7) .. (183.37,69.7) .. controls (171.57,69.7) and (162,60.13) .. (162,48.33) -- cycle ;
	%Straight Lines [id:da5723553626045134] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75.3,16.4) -- (74.3,264.4) ;
	%Straight Lines [id:da677833176905739] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.3,15.3) -- (214.3,265.3) ;
	%Straight Lines [id:da5873487342309038] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.3,15.3) -- (146.3,195) -- (146.3,260.3) ;
	%Straight Lines [id:da753904969188145] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56.73,50.33) -- (85,50.33) ;
	\draw [shift={(88,50.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da41656091140342] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.73,49.33) -- (159,49.33) ;
	\draw [shift={(162,49.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp6018579248510839] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236.5,48.17) .. controls (236.5,36.37) and (246.07,26.8) .. (257.87,26.8) .. controls (269.67,26.8) and (279.23,36.37) .. (279.23,48.17) .. controls (279.23,59.97) and (269.67,69.53) .. (257.87,69.53) .. controls (246.07,69.53) and (236.5,59.97) .. (236.5,48.17) -- cycle ;
	%Straight Lines [id:da660843111753161] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.23,49.17) -- (233.5,49.17) ;
	\draw [shift={(236.5,49.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp7052281977023739] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87.5,132.57) .. controls (87.5,120.77) and (97.07,111.2) .. (108.87,111.2) .. controls (120.67,111.2) and (130.23,120.77) .. (130.23,132.57) .. controls (130.23,144.37) and (120.67,153.93) .. (108.87,153.93) .. controls (97.07,153.93) and (87.5,144.37) .. (87.5,132.57) -- cycle ;
	%Shape: Circle [id:dp5791500461469856] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (161.5,131.57) .. controls (161.5,119.77) and (171.07,110.2) .. (182.87,110.2) .. controls (194.67,110.2) and (204.23,119.77) .. (204.23,131.57) .. controls (204.23,143.37) and (194.67,152.93) .. (182.87,152.93) .. controls (171.07,152.93) and (161.5,143.37) .. (161.5,131.57) -- cycle ;
	%Straight Lines [id:da6188676580389131] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.23,132.57) -- (158.5,132.57) ;
	\draw [shift={(161.5,132.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp9459217599302266] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236,131.4) .. controls (236,119.6) and (245.57,110.03) .. (257.37,110.03) .. controls (269.17,110.03) and (278.73,119.6) .. (278.73,131.4) .. controls (278.73,143.2) and (269.17,152.77) .. (257.37,152.77) .. controls (245.57,152.77) and (236,143.2) .. (236,131.4) -- cycle ;
	%Straight Lines [id:da27985465071651583] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (204.73,132.4) -- (233,132.4) ;
	\draw [shift={(236,132.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp514954705640327] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.5,207.57) .. controls (160.5,195.77) and (170.07,186.2) .. (181.87,186.2) .. controls (193.67,186.2) and (203.23,195.77) .. (203.23,207.57) .. controls (203.23,219.37) and (193.67,228.93) .. (181.87,228.93) .. controls (170.07,228.93) and (160.5,219.37) .. (160.5,207.57) -- cycle ;
	%Shape: Circle [id:dp9962360610834854] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (235,207.4) .. controls (235,195.6) and (244.57,186.03) .. (256.37,186.03) .. controls (268.17,186.03) and (277.73,195.6) .. (277.73,207.4) .. controls (277.73,219.2) and (268.17,228.77) .. (256.37,228.77) .. controls (244.57,228.77) and (235,219.2) .. (235,207.4) -- cycle ;
	%Straight Lines [id:da5330319853876352] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203.73,208.4) -- (232,208.4) ;
	\draw [shift={(235,208.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	
	% Text Node
	\draw (38.37,53.33) node  [font=\large]  {${\displaystyle a_{\tau _{0}}}$};
	% Text Node
	\draw (112.37,52.33) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle \hat{a}_{\tau _{1}}^{0}}$};
	% Text Node
	\draw (186.37,51.33) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle \hat{a}_{\tau _{2}}^{0}}$};
	% Text Node
	\draw (260.87,51.17) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle \hat{a}_{\tau _{3}}^{0}}$};
	% Text Node
	\draw (111.87,135.57) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle a_{\tau _{1}}}$};
	% Text Node
	\draw (185.87,134.57) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle \hat{a}_{\tau _{2}}^{1}}$};
	% Text Node
	\draw (260.37,134.4) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle \hat{a}_{\tau _{3}}^{1}}$};
	% Text Node
	\draw (184.87,210.57) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle a_{\tau _{2}}}$};
	% Text Node
	\draw (88.9,246.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 1};
	% Text Node
	\draw (158.5,246.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 2};
	% Text Node
	\draw (19.3,246.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 0};
	% Text Node
	\draw (230,246.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 3};
	% Text Node
	\draw (259.37,210.4) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\displaystyle \hat{a}_{\tau _{3}}^{2}}$};
	% Text Node
	\draw (8.3,3.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Branch 0};
	% Text Node
	\draw (82,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {Branch 1};
	% Text Node
	\draw (154,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {Branch 2};
	
	
\end{tikzpicture}


==> mutli_segment_ss_asp_vs_ss_asp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397
	
	%Shape: Circle [id:dp22209449046610485] 
	\draw   (60,101.33) .. controls (60,89.53) and (69.57,79.97) .. (81.37,79.97) .. controls (93.17,79.97) and (102.73,89.53) .. (102.73,101.33) .. controls (102.73,113.13) and (93.17,122.7) .. (81.37,122.7) .. controls (69.57,122.7) and (60,113.13) .. (60,101.33) -- cycle ;
	%Shape: Circle [id:dp3334417939383262] 
	\draw   (60,38.33) .. controls (60,26.53) and (69.57,16.97) .. (81.37,16.97) .. controls (93.17,16.97) and (102.73,26.53) .. (102.73,38.33) .. controls (102.73,50.13) and (93.17,59.7) .. (81.37,59.7) .. controls (69.57,59.7) and (60,50.13) .. (60,38.33) -- cycle ;
	%Shape: Circle [id:dp7576114673020089] 
	\draw   (172,100.33) .. controls (172,88.53) and (181.57,78.97) .. (193.37,78.97) .. controls (205.17,78.97) and (214.73,88.53) .. (214.73,100.33) .. controls (214.73,112.13) and (205.17,121.7) .. (193.37,121.7) .. controls (181.57,121.7) and (172,112.13) .. (172,100.33) -- cycle ;
	%Shape: Circle [id:dp6396271291406558] 
	\draw   (60,223.33) .. controls (60,211.53) and (69.57,201.97) .. (81.37,201.97) .. controls (93.17,201.97) and (102.73,211.53) .. (102.73,223.33) .. controls (102.73,235.13) and (93.17,244.7) .. (81.37,244.7) .. controls (69.57,244.7) and (60,235.13) .. (60,223.33) -- cycle ;
	%Shape: Circle [id:dp09454558659644863] 
	\draw   (60,160.33) .. controls (60,148.53) and (69.57,138.97) .. (81.37,138.97) .. controls (93.17,138.97) and (102.73,148.53) .. (102.73,160.33) .. controls (102.73,172.13) and (93.17,181.7) .. (81.37,181.7) .. controls (69.57,181.7) and (60,172.13) .. (60,160.33) -- cycle ;
	%Shape: Circle [id:dp7672340332040395] 
	\draw   (60,346.33) .. controls (60,334.53) and (69.57,324.97) .. (81.37,324.97) .. controls (93.17,324.97) and (102.73,334.53) .. (102.73,346.33) .. controls (102.73,358.13) and (93.17,367.7) .. (81.37,367.7) .. controls (69.57,367.7) and (60,358.13) .. (60,346.33) -- cycle ;
	%Shape: Circle [id:dp5875423260903783] 
	\draw   (60,283.33) .. controls (60,271.53) and (69.57,261.97) .. (81.37,261.97) .. controls (93.17,261.97) and (102.73,271.53) .. (102.73,283.33) .. controls (102.73,295.13) and (93.17,304.7) .. (81.37,304.7) .. controls (69.57,304.7) and (60,295.13) .. (60,283.33) -- cycle ;
	%Shape: Circle [id:dp9964608263067494] 
	\draw   (134,345.33) .. controls (134,333.53) and (143.57,323.97) .. (155.37,323.97) .. controls (167.17,323.97) and (176.73,333.53) .. (176.73,345.33) .. controls (176.73,357.13) and (167.17,366.7) .. (155.37,366.7) .. controls (143.57,366.7) and (134,357.13) .. (134,345.33) -- cycle ;
	%Shape: Circle [id:dp1528753454667856] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (134,283.33) .. controls (134,271.53) and (143.57,261.97) .. (155.37,261.97) .. controls (167.17,261.97) and (176.73,271.53) .. (176.73,283.33) .. controls (176.73,295.13) and (167.17,304.7) .. (155.37,304.7) .. controls (143.57,304.7) and (134,295.13) .. (134,283.33) -- cycle ;
	%Shape: Circle [id:dp3992341411181851] 
	\draw   (208,345.33) .. controls (208,333.53) and (217.57,323.97) .. (229.37,323.97) .. controls (241.17,323.97) and (250.73,333.53) .. (250.73,345.33) .. controls (250.73,357.13) and (241.17,366.7) .. (229.37,366.7) .. controls (217.57,366.7) and (208,357.13) .. (208,345.33) -- cycle ;
	%Shape: Circle [id:dp7066205028684457] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (208,281.33) .. controls (208,269.53) and (217.57,259.97) .. (229.37,259.97) .. controls (241.17,259.97) and (250.73,269.53) .. (250.73,281.33) .. controls (250.73,293.13) and (241.17,302.7) .. (229.37,302.7) .. controls (217.57,302.7) and (208,293.13) .. (208,281.33) -- cycle ;
	%Shape: Circle [id:dp9600181605715495] 
	\draw   (172,223.33) .. controls (172,211.53) and (181.57,201.97) .. (193.37,201.97) .. controls (205.17,201.97) and (214.73,211.53) .. (214.73,223.33) .. controls (214.73,235.13) and (205.17,244.7) .. (193.37,244.7) .. controls (181.57,244.7) and (172,235.13) .. (172,223.33) -- cycle ;
	%Shape: Circle [id:dp4937339208112581] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (172,160.33) .. controls (172,148.53) and (181.57,138.97) .. (193.37,138.97) .. controls (205.17,138.97) and (214.73,148.53) .. (214.73,160.33) .. controls (214.73,172.13) and (205.17,181.7) .. (193.37,181.7) .. controls (181.57,181.7) and (172,172.13) .. (172,160.33) -- cycle ;
	%Straight Lines [id:da5723553626045134] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (118.3,-0.6) -- (117.3,393.4) ;
	%Straight Lines [id:da677833176905739] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (262.3,11.3) -- (261.3,392.3) ;
	%Straight Lines [id:da5873487342309038] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (192.3,275.3) -- (192.3,394.3) ;
	%Straight Lines [id:da38445433596872836] 
	\draw    (102.73,38.33) -- (174.26,84.48) ;
	\draw [shift={(176.78,86.11)}, rotate = 212.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da47328701630187786] 
	\draw    (102.73,101.33) -- (169,101.33) ;
	\draw [shift={(172,101.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9001072469863499] 
	\draw    (102.73,223.33) -- (169,223.33) ;
	\draw [shift={(172,223.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da4354225717279725] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (102.73,160.33) -- (169,160.33) ;
	\draw [shift={(172,160.33)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da48637674813202636] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (193.37,181.7) -- (193.37,198.97) ;
	\draw [shift={(193.37,201.97)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9101577275614122] 
	\draw    (102.73,346.33) -- (131,346.33) ;
	\draw [shift={(134,346.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da753904969188145] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (102.73,283.33) -- (131,283.33) ;
	\draw [shift={(134,283.33)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da41656091140342] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (176.73,283.33) -- (205,283.33) ;
	\draw [shift={(208,283.33)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da2710857900411737] 
	\draw    (176.73,345.33) -- (205,345.33) ;
	\draw [shift={(208,345.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da5068695924698953] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (229.37,302.7) -- (229.37,319.97) ;
	\draw [shift={(229.37,322.97)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9419089202104393] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (155.37,303.7) -- (155.37,320.97) ;
	\draw [shift={(155.37,323.97)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9286123728221055] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (102.73,283.33) -- (139.49,327.89) ;
	\draw [shift={(141.4,330.2)}, rotate = 230.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da30191174546303834] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (176.73,283.33) -- (213.1,327.68) ;
	\draw [shift={(215,330)}, rotate = 230.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6017126430990644] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (102.73,160.33) -- (174.26,206.48) ;
	\draw [shift={(176.78,208.11)}, rotate = 212.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	
	% Text Node
	\draw (60,104) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (84.37,103.93) node  [font=\large]  {${\displaystyle a_{\tau _{0}}}$};
	% Text Node
	\draw (60,41) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (84.37,41.33) node  [font=\large]  {${\displaystyle z_{\tau _{0}}}$};
	% Text Node
	\draw (172,103) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (196.37,103.33) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{1}}}$};
	% Text Node
	\draw (51,248) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (84.37,226.33) node  [font=\large]  {${\displaystyle a_{\tau _{0}}}$};
	% Text Node
	\draw (60,163) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (84.37,163.33) node  [font=\large]  {${\displaystyle z_{\tau _{0}}}$};
	% Text Node
	\draw (60,349) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (84.37,349.33) node  [font=\large]  {${\displaystyle a_{\tau _{0}}}$};
	% Text Node
	\draw (60,286) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (84.37,286.33) node  [font=\large]  {${\displaystyle z_{\tau _{0}}}$};
	% Text Node
	\draw (134,370) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (158.37,348.33) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{1}}}$};
	% Text Node
	\draw (134,285) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (158.37,285.33) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle \hat{{\displaystyle z}}_{\tau _{1}}}$};
	% Text Node
	\draw (209,348) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (232.37,348.33) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{2}}}$};
	% Text Node
	\draw (209,306) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (232.37,284.33) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle \hat{{\displaystyle z}}_{\tau _{2}}}$};
	% Text Node
	\draw (196.37,226.33) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{1}}}$};
	% Text Node
	\draw (172,176.6) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
	% Text Node
	\draw (196.37,163.33) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle \hat{{\displaystyle z}}_{\tau _{1}}}$};
	% Text Node
	\draw (4,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {FF-ASP};
	% Text Node
	\draw (4,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {SS-ASP};
	% Text Node
	\draw (3.6,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {Multi-seg.\\SS-ASP};
	% Text Node
	\draw (66,-5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Past};
	% Text Node
	\draw (170,-4.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Future};
	% Text Node
	\draw (133.4,376) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 1};
	% Text Node
	\draw (199,376.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 2};
	% Text Node
	\draw (61.8,375.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Seg. 0};
	
	
\end{tikzpicture}


==> poster/tikz_figures/tree_based_trajectory_generation.tex <==


% Gradient Info
\documentclass[
11pt,
border=1pt,
convert
]{standalone}

\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\pdfpxdimen=1in

\divide\pdfpxdimen by 1200

\begin{document}
	
	
	
	
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292
		
		%Straight Lines [id:da03237048672034959] 
		\draw    (9.02,43.48) -- (48.11,43.33) ;
		\draw [shift={(51.11,43.32)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da09776633397767798] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220.54,43.65) -- (220.37,84.34) ;
		\draw [shift={(220.36,87.34)}, rotate = 270.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da09812480030572068] 
		\draw    (9.02,165.86) -- (47.9,165.71) ;
		\draw [shift={(50.9,165.7)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da028282444361656833] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220.77,166.33) -- (220.77,166.33) -- (220.89,125.61) ;
		\draw [shift={(220.9,122.61)}, rotate = 90.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Rounded Rect [id:dp43787276758005755] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (152.2,94.29) .. controls (152.2,90.3) and (155.44,87.07) .. (159.43,87.07) -- (275.91,87.07) .. controls (279.9,87.07) and (283.13,90.3) .. (283.13,94.29) -- (283.13,115.97) .. controls (283.13,119.96) and (279.9,123.2) .. (275.91,123.2) -- (159.43,123.2) .. controls (155.44,123.2) and (152.2,119.96) .. (152.2,115.97) -- cycle ;
		%Straight Lines [id:da1962308733190794] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (283.53,105.97) -- (328.88,105.71) ;
		\draw [shift={(331.88,105.69)}, rotate = 179.67] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7539428032552505] 
		\draw    (247.77,166.33) -- (270.76,166.23) -- (389.21,165.31) -- (389.21,126.31) ;
		\draw [shift={(389.21,123.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da18327990551120832] 
		\draw    (247.55,43.65) -- (269.05,43.65) -- (388.05,43.65) -- (387.87,83.83) ;
		\draw [shift={(387.85,86.83)}, rotate = 270.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Rounded Rect [id:dp8005888436319814] 
		\draw   (332,94.09) .. controls (332,90.1) and (335.24,86.87) .. (339.23,86.87) -- (434.45,86.87) .. controls (438.44,86.87) and (441.67,90.1) .. (441.67,94.09) -- (441.67,115.77) .. controls (441.67,119.76) and (438.44,123) .. (434.45,123) -- (339.23,123) .. controls (335.24,123) and (332,119.76) .. (332,115.77) -- cycle ;
		%Straight Lines [id:da463591122192636] 
		\draw    (441.8,105.63) -- (504.14,105.17) ;
		\draw [shift={(507.14,105.14)}, rotate = 179.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7675422722031605] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (9.02,228.06) -- (48.21,227.97) ;
		\draw [shift={(51.21,227.96)}, rotate = 179.86] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da661711964860759] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (168.92,227.8) -- (248.2,228.33) -- (248.91,228.33) -- (314.1,228.01) -- (319.97,227.88) ;
		\draw [shift={(322.97,227.81)}, rotate = 178.76] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da8628042325870573] 
		\draw    (163.79,43.65) -- (247.55,43.65) ;
		%Straight Lines [id:da9209060689523872] 
		\draw    (166.88,166.19) -- (247.77,166.33) ;
		%Straight Lines [id:da7578374471901622] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389.21,165.31) -- (389.21,165.31) -- (388.84,206.31) ;
		\draw [shift={(388.81,209.31)}, rotate = 270.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Rounded Rect [id:dp8956878996799268] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (50.4,155.29) .. controls (50.4,151.3) and (53.64,148.07) .. (57.63,148.07) -- (158.96,148.07) .. controls (162.95,148.07) and (166.18,151.3) .. (166.18,155.29) -- (166.18,176.97) .. controls (166.18,180.96) and (162.95,184.2) .. (158.96,184.2) -- (57.63,184.2) .. controls (53.64,184.2) and (50.4,180.96) .. (50.4,176.97) -- cycle ;
		%Rounded Rect [id:dp13629985699029235] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (51.11,32.81) .. controls (51.11,28.82) and (54.35,25.59) .. (58.34,25.59) -- (155.49,25.59) .. controls (159.48,25.59) and (162.71,28.82) .. (162.71,32.81) -- (162.71,54.49) .. controls (162.71,58.48) and (159.48,61.72) .. (155.49,61.72) -- (58.34,61.72) .. controls (54.35,61.72) and (51.11,58.48) .. (51.11,54.49) -- cycle ;
		%Rounded Rect [id:dp035483462436959545] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50.92,216.96) .. controls (50.92,212.97) and (54.15,209.73) .. (58.14,209.73) -- (161.29,209.73) .. controls (165.28,209.73) and (168.52,212.97) .. (168.52,216.96) -- (168.52,238.64) .. controls (168.52,242.63) and (165.28,245.87) .. (161.29,245.87) -- (58.14,245.87) .. controls (54.15,245.87) and (50.92,242.63) .. (50.92,238.64) -- cycle ;
		%Rounded Rect [id:dp9513208017023927] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (323,217.46) .. controls (323,213.47) and (326.24,210.23) .. (330.23,210.23) -- (454.86,210.23) .. controls (458.85,210.23) and (462.08,213.47) .. (462.08,217.46) -- (462.08,239.14) .. controls (462.08,243.13) and (458.85,246.37) .. (454.86,246.37) -- (330.23,246.37) .. controls (326.24,246.37) and (323,243.13) .. (323,239.14) -- cycle ;
		%Straight Lines [id:da5898091290968576] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (462.5,228.73) -- (503.55,228.45) ;
		\draw [shift={(506.55,228.43)}, rotate = 179.61] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Rounded Rect [id:dp774560548390289] 
		\draw   (506.33,93.89) .. controls (506.33,89.9) and (509.57,86.67) .. (513.56,86.67) -- (556.7,86.67) .. controls (560.69,86.67) and (563.93,89.9) .. (563.93,93.89) -- (563.93,115.57) .. controls (563.93,119.56) and (560.69,122.8) .. (556.7,122.8) -- (513.56,122.8) .. controls (509.57,122.8) and (506.33,119.56) .. (506.33,115.57) -- cycle ;
		%Rounded Rect [id:dp7756867676209283] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (506.33,217.89) .. controls (506.33,213.9) and (509.57,210.67) .. (513.56,210.67) -- (556.7,210.67) .. controls (560.69,210.67) and (563.93,213.9) .. (563.93,217.89) -- (563.93,239.57) .. controls (563.93,243.56) and (560.69,246.8) .. (556.7,246.8) -- (513.56,246.8) .. controls (509.57,246.8) and (506.33,243.56) .. (506.33,239.57) -- cycle ;
		%Curve Lines [id:da5059518983835266] 
		\draw    (597.32,128.33) .. controls (602.75,91.92) and (674.25,112.92) .. (670.36,64.69) ;
		%Straight Lines [id:da0347228741680744] 
		\draw    (564.3,104.63) -- (593.75,104.59) ;
		\draw [shift={(596.75,104.58)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Shape: Circle [id:dp4827536774956215] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.38,110.89) .. controls (608.38,109.48) and (609.52,108.33) .. (610.93,108.33) .. controls (612.34,108.33) and (613.49,109.48) .. (613.49,110.89) .. controls (613.49,112.3) and (612.34,113.44) .. (610.93,113.44) .. controls (609.52,113.44) and (608.38,112.3) .. (608.38,110.89) -- cycle ;
		%Shape: Circle [id:dp5330655568836408] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.38,101.56) .. controls (632.38,100.14) and (633.52,99) .. (634.93,99) .. controls (636.34,99) and (637.49,100.14) .. (637.49,101.56) .. controls (637.49,102.97) and (636.34,104.11) .. (634.93,104.11) .. controls (633.52,104.11) and (632.38,102.97) .. (632.38,101.56) -- cycle ;
		%Shape: Circle [id:dp07853663239864572] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (654.38,93.56) .. controls (654.38,92.14) and (655.52,91) .. (656.93,91) .. controls (658.34,91) and (659.49,92.14) .. (659.49,93.56) .. controls (659.49,94.97) and (658.34,96.11) .. (656.93,96.11) .. controls (655.52,96.11) and (654.38,94.97) .. (654.38,93.56) -- cycle ;
		%Shape: Circle [id:dp010644866542869336] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (666.38,79.56) .. controls (666.38,78.14) and (667.52,77) .. (668.93,77) .. controls (670.34,77) and (671.49,78.14) .. (671.49,79.56) .. controls (671.49,80.97) and (670.34,82.11) .. (668.93,82.11) .. controls (667.52,82.11) and (666.38,80.97) .. (666.38,79.56) -- cycle ;
		%Curve Lines [id:da5581116512369969] 
		\draw    (603.45,190.7) .. controls (639.73,196.97) and (617.09,267.97) .. (665.39,265.18) ;
		%Straight Lines [id:da4634243187011259] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (564.97,229.3) -- (594.42,229.25) ;
		\draw [shift={(597.42,229.25)}, rotate = 179.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Shape: Circle [id:dp7732277855943185] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (620.63,202.16) .. controls (622.04,202.19) and (623.16,203.36) .. (623.13,204.77) .. controls (623.1,206.18) and (621.93,207.3) .. (620.51,207.27) .. controls (619.1,207.24) and (617.99,206.07) .. (618.02,204.66) .. controls (618.05,203.24) and (619.22,202.13) .. (620.63,202.16) -- cycle ;
		%Shape: Circle [id:dp39091070274777306] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (629.41,226.37) .. controls (630.82,226.4) and (631.94,227.57) .. (631.91,228.98) .. controls (631.87,230.39) and (630.7,231.51) .. (629.29,231.48) .. controls (627.88,231.44) and (626.76,230.27) .. (626.8,228.86) .. controls (626.83,227.45) and (628,226.34) .. (629.41,226.37) -- cycle ;
		%Shape: Circle [id:dp05249698960772731] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (636.9,248.55) .. controls (638.31,248.58) and (639.43,249.75) .. (639.4,251.16) .. controls (639.36,252.57) and (638.19,253.69) .. (636.78,253.66) .. controls (635.37,253.62) and (634.25,252.45) .. (634.29,251.04) .. controls (634.32,249.63) and (635.49,248.51) .. (636.9,248.55) -- cycle ;
		%Shape: Circle [id:dp8821095994600411] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (650.62,260.87) .. controls (652.03,260.9) and (653.15,262.07) .. (653.12,263.48) .. controls (653.08,264.89) and (651.91,266.01) .. (650.5,265.98) .. controls (649.09,265.94) and (647.97,264.77) .. (648.01,263.36) .. controls (648.04,261.95) and (649.21,260.83) .. (650.62,260.87) -- cycle ;
		
		% Text Node
		\draw (26.63,25.95) node  [font=\large]  {${\textstyle A_{\tau _{0}}}$};
		% Text Node
		\draw (217.63,27.75) node  [font=\large]  {${\displaystyle a_{\tau _{0}}}$};
		% Text Node
		\draw (158.4,168.87) node [anchor=north west][inner sep=0.75pt]   [align=left] { };
		% Text Node
		\draw (24.83,149.75) node  [font=\large]  {${\textstyle O_{\tau _{0}}}$};
		% Text Node
		\draw (189.47,149.75) node  [font=\large]  {${\displaystyle z_{\tau _{0}}}$};
		% Text Node
		\draw (159.1,98.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context predictor};
		% Text Node
		\draw (301.23,88.25) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle \hat{{\displaystyle z}}_{\tau _{1}}}$};
		% Text Node
		\draw (337.73,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action decoder};
		% Text Node
		\draw (467.03,88.08) node  [font=\large]  {${\displaystyle \hat{{\displaystyle a}}_{\tau _{1}}}$};
		% Text Node
		\draw (26.17,210.72) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\textstyle O_{\tau _{1}}}$};
		% Text Node
		\draw (190.63,209.58) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\displaystyle z_{\tau _{1}}}$};
		% Text Node
		\draw (325,220.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Action reconstructor};
		% Text Node
		\draw (482.57,209.85) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\hat{a}_{\tau _{0}}$};
		% Text Node
		\draw (52.9,158.29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Context encoder};
		% Text Node
		\draw (55.91,35.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Action encoder};
		% Text Node
		\draw (52.92,219.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context encoder};
		% Text Node
		\draw (519.73,96.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Kin()};
		% Text Node
		\draw (519.73,221.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Kin()};
		
		
	\end{tikzpicture}
	
	
\end{document}



% Gradient Info
\documentclass[
11pt,
border=1pt,
convert
]{standalone}

\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\pdfpxdimen=1in

\divide\pdfpxdimen by 1200

\begin{document}
	



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265
	
	%Curve Lines [id:da3493329298581098] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.43,126.89) .. controls (68.14,122.41) and (81.95,127.87) .. (90.23,128.54) ;
	\draw [shift={(94.12,128.35)}, rotate = 185.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7704490629437758] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.43,126.89) .. controls (59.6,131.02) and (69.85,153.22) .. (88.83,154.41) ;
	\draw [shift={(92.58,154.37)}, rotate = 206.79] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7163081640382162] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.43,126.89) .. controls (70.3,114.56) and (75.2,107.99) .. (93.26,105.75) ;
	\draw [shift={(97.23,105.34)}, rotate = 168.5] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da27435379862156883] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (-1.67,120) .. controls (19.1,106.97) and (33.63,124.22) .. (41.68,126.78) ;
	\draw [shift={(45.46,126.43)}, rotate = 201.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6361617050566369] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (-1.67,120) .. controls (3.31,124.5) and (8.27,135.93) .. (13.41,148.67) .. controls (21.96,169.84) and (31.04,194.6) .. (41.66,197.17) ;
	\draw [shift={(45.46,197.12)}, rotate = 208.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6495702805990731] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (-1.67,120) .. controls (21,84.14) and (25.4,64.95) .. (41.1,58.31) ;
	\draw [shift={(44.85,57.02)}, rotate = 152.97] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9213254544611834] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (47.7,196.76) .. controls (61.11,201.34) and (74.49,229.94) .. (91.71,232.34) ;
	\draw [shift={(95.67,232.41)}, rotate = 213.37] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da715223110322458] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (47.7,196.76) .. controls (70.57,183.1) and (70.49,183.24) .. (85.52,181.78) ;
	\draw [shift={(89.49,181.38)}, rotate = 173.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da10025677305624892] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.49,54.85) .. controls (67.18,50.37) and (83.02,56.37) .. (91.73,57.19) ;
	\draw [shift={(95.67,57.05)}, rotate = 186.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6981031856082434] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.49,54.85) .. controls (58.93,58.96) and (73.18,79.99) .. (91.73,81.27) ;
	\draw [shift={(95.67,81.24)}, rotate = 204.21] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7075497372898669] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.49,54.85) .. controls (69.24,42.52) and (73.94,35.95) .. (91.21,33.71) ;
	\draw [shift={(95.01,33.3)}, rotate = 167.74] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da04225818008314419] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.32,232) .. controls (106.5,232.5) and (117.41,233.95) .. (126.05,235.36) .. controls (127.08,235.53) and (128.08,235.7) .. (129.04,235.86) .. controls (134.66,236.83) and (139.19,237.71) .. (142.64,238.19) ;
	\draw [shift={(146.55,238.56)}, rotate = 190.04] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9794412090004792] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (94.11,231.8) .. controls (109.12,234.95) and (123.53,244.38) .. (142.98,246.88) ;
	\draw [shift={(146.77,247.27)}, rotate = 195.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7517490900831223] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (94.11,231.8) .. controls (120.17,230.03) and (125.21,228.14) .. (143.25,229.26) ;
	\draw [shift={(147.21,229.53)}, rotate = 181.48] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9068926790007482] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.87,206.84) .. controls (104.04,205.95) and (115,206.25) .. (123.71,206.74) .. controls (124.74,206.8) and (125.75,206.87) .. (126.72,206.93) .. controls (132.34,207.29) and (136.88,207.7) .. (140.34,207.82) ;
	\draw [shift={(144.34,207.77)}, rotate = 184.05] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8568306171126248] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (91.64,206.55) .. controls (106.8,208.12) and (121.75,216) .. (141.3,216.44) ;
	\draw [shift={(145.1,216.43)}, rotate = 189.68] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da012787283893620938] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (91.64,206.55) .. controls (117.51,202.05) and (122.41,199.63) .. (140.46,198.85) ;
	\draw [shift={(144.43,198.71)}, rotate = 175.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da01876726279147356] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.09,181.89) .. controls (103.27,180.96) and (114.23,181.24) .. (122.93,181.72) .. controls (123.97,181.78) and (124.97,181.83) .. (125.94,181.9) .. controls (131.56,182.25) and (136.11,182.64) .. (139.57,182.75) ;
	\draw [shift={(143.56,182.7)}, rotate = 183.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4991556099043334] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.87,181.6) .. controls (106.03,183.13) and (120.99,190.98) .. (140.54,191.37) ;
	\draw [shift={(144.34,191.35)}, rotate = 189.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da2758594924103145] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.87,181.6) .. controls (116.73,177.04) and (121.63,174.61) .. (139.68,173.78) ;
	\draw [shift={(143.65,173.63)}, rotate = 175.41] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5506913322673301] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.09,153.87) .. controls (103.27,152.95) and (114.23,153.22) .. (122.93,153.7) .. controls (123.97,153.76) and (124.97,153.82) .. (125.94,153.88) .. controls (131.56,154.23) and (136.11,154.63) .. (139.57,154.74) ;
	\draw [shift={(143.56,154.68)}, rotate = 183.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da16272417040945208] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.87,153.58) .. controls (106.03,155.11) and (120.99,162.96) .. (140.54,163.36) ;
	\draw [shift={(144.34,163.34)}, rotate = 189.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9637660357790008] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90.87,153.58) .. controls (116.73,149.02) and (121.63,146.6) .. (139.68,145.77) ;
	\draw [shift={(143.65,145.62)}, rotate = 175.41] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da0901484795369667] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (47.7,196.76) .. controls (57.18,199.99) and (65.64,203.99) .. (75.76,205.79) .. controls (79.96,206.54) and (84.45,206.91) .. (89.41,206.69) ;
	\draw [shift={(93.35,206.4)}, rotate = 186.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6168874943348455] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.41,129.86) .. controls (105.02,128.94) and (115.52,129.21) .. (123.85,129.69) .. controls (124.84,129.75) and (125.8,129.81) .. (126.73,129.87) .. controls (132.03,130.22) and (136.34,130.6) .. (139.63,130.72) ;
	\draw [shift={(143.6,130.67)}, rotate = 184.16] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9844322693348587] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.15,129.57) .. controls (107.59,131.09) and (121.84,138.87) .. (140.4,139.34) ;
	\draw [shift={(144.34,139.33)}, rotate = 190.32] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9918473614515256] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.15,129.57) .. controls (117.91,125.01) and (122.6,122.58) .. (139.88,121.75) ;
	\draw [shift={(143.68,121.61)}, rotate = 175.01] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6043887225513842] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.18,105.84) .. controls (105.79,104.92) and (116.29,105.2) .. (124.62,105.68) .. controls (125.61,105.73) and (126.57,105.79) .. (127.5,105.86) .. controls (132.8,106.2) and (137.11,106.59) .. (140.4,106.71) ;
	\draw [shift={(144.37,106.66)}, rotate = 184.16] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4337232251267785] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.92,105.56) .. controls (108.36,107.08) and (122.61,114.85) .. (141.17,115.33) ;
	\draw [shift={(145.11,115.31)}, rotate = 190.32] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3800083289777725] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.92,105.56) .. controls (118.68,101) and (123.37,98.57) .. (140.65,97.74) ;
	\draw [shift={(144.45,97.59)}, rotate = 175.01] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5631299754040272] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (91.64,32.81) .. controls (104.81,31.88) and (115.78,32.16) .. (124.48,32.64) .. controls (125.51,32.7) and (126.52,32.76) .. (127.49,32.82) .. controls (133.11,33.17) and (137.66,33.56) .. (141.11,33.67) ;
	\draw [shift={(145.11,33.62)}, rotate = 183.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da1423968302824271] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.41,32.52) .. controls (107.58,34.05) and (122.54,41.9) .. (142.08,42.29) ;
	\draw [shift={(145.88,42.28)}, rotate = 189.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da1792908061312194] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.41,32.52) .. controls (118.27,27.96) and (123.18,25.53) .. (141.22,24.7) ;
	\draw [shift={(145.19,24.55)}, rotate = 175.41] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da2372207713270299] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.95,57.82) .. controls (107.13,56.9) and (118.09,57.17) .. (126.8,57.65) .. controls (127.83,57.71) and (128.83,57.77) .. (129.81,57.83) .. controls (135.43,58.18) and (139.97,58.58) .. (143.43,58.69) ;
	\draw [shift={(147.43,58.63)}, rotate = 183.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da28609179514046557] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (94.73,57.53) .. controls (109.89,59.06) and (124.86,66.91) .. (144.4,67.31) ;
	\draw [shift={(148.2,67.29)}, rotate = 189.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9834365923998806] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (94.73,57.53) .. controls (120.59,52.97) and (125.49,50.54) .. (143.54,49.72) ;
	\draw [shift={(147.51,49.57)}, rotate = 175.41] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6285909624515648] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.18,81.83) .. controls (106.36,80.91) and (117.32,81.19) .. (126.02,81.66) .. controls (127.06,81.72) and (128.06,81.78) .. (129.03,81.84) .. controls (134.65,82.2) and (139.2,82.59) .. (142.66,82.7) ;
	\draw [shift={(146.65,82.64)}, rotate = 183.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8386744751161429] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.96,81.55) .. controls (109.12,83.07) and (124.08,90.92) .. (143.63,91.32) ;
	\draw [shift={(147.43,91.3)}, rotate = 189.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8890216320982921] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.96,81.55) .. controls (119.82,76.99) and (124.72,74.56) .. (142.77,73.73) ;
	\draw [shift={(146.74,73.58)}, rotate = 175.41] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da397940297160596] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (244,137.94) .. controls (275.78,132.58) and (293.82,139.53) .. (304.4,139.9) ;
	\draw [shift={(308.33,139.63)}, rotate = 182.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5522834774495876] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (244,137.94) .. controls (263.95,142.78) and (277.33,169.13) .. (302.67,169.72) ;
	\draw [shift={(306.33,169.63)}, rotate = 199.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da06691997338521483] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (244,137.94) .. controls (278.2,123.41) and (284.1,115.82) .. (308.74,113.4) ;
	\draw [shift={(312.35,113.09)}, rotate = 171.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da04115905745933823] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (184.33,129.99) .. controls (212.17,114.43) and (231.35,136.32) .. (241.53,138.06) ;
	\draw [shift={(245.33,137.41)}, rotate = 191.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da593590940816558] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (184.33,129.99) .. controls (190.78,135.18) and (197.19,148.37) .. (203.85,163.06) .. controls (215.23,188.15) and (227.33,217.63) .. (241.57,219.18) ;
	\draw [shift={(245.33,218.93)}, rotate = 200.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3520681681365321] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (184.33,129.99) .. controls (214.31,87.75) and (219.6,65.57) .. (241.02,58.37) ;
	\draw [shift={(244.54,57.36)}, rotate = 157.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da47533332964208963] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (248.24,218.52) .. controls (265.97,223.91) and (283.67,258.21) .. (306.66,259.68) ;
	\draw [shift={(310.33,259.63)}, rotate = 205.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da21658009028617653] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (248.24,218.52) .. controls (278.48,202.42) and (277.72,202.94) .. (298.48,201.13) ;
	\draw [shift={(302.33,200.79)}, rotate = 174.9] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7173852413793593] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (244.09,54.86) .. controls (274.49,49.51) and (295.39,57.11) .. (306.39,57.63) ;
	\draw [shift={(310.33,57.4)}, rotate = 183.81] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da018021815224867677] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (244.09,54.86) .. controls (263.08,59.68) and (281.81,84.64) .. (306.4,85.38) ;
	\draw [shift={(310.33,85.29)}, rotate = 197.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6807092517066435] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (244.09,54.86) .. controls (276.64,40.41) and (282.39,32.82) .. (305.65,30.36) ;
	\draw [shift={(309.48,30.01)}, rotate = 170.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6017879211498799] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (303.11,169.06) .. controls (320.17,167.99) and (334.36,168.31) .. (345.63,168.86) .. controls (346.97,168.93) and (348.27,169) .. (349.52,169.07) .. controls (357.48,169.51) and (363.78,170.02) .. (368.38,170.08) ;
	\draw [shift={(372.33,169.99)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da11148278643379472] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (304.12,168.73) .. controls (324.06,170.52) and (343.73,179.83) .. (369.63,180.01) ;
	\draw [shift={(373.33,179.98)}, rotate = 186.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5426459125329659] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (304.12,168.73) .. controls (338.13,163.38) and (344.14,160.58) .. (368.44,159.67) ;
	\draw [shift={(372.44,159.54)}, rotate = 176.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da07800735689740923] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (248.24,218.52) .. controls (260.5,222.25) and (271.46,226.86) .. (284.56,228.93) .. controls (290.34,229.85) and (296.54,230.27) .. (303.45,229.91) ;
	\draw [shift={(307.33,229.63)}, rotate = 183.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8176247641663564] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (306.11,141.36) .. controls (322.44,140.3) and (336.03,140.62) .. (346.81,141.17) .. controls (348.09,141.24) and (349.34,141.3) .. (350.54,141.37) .. controls (358.06,141.81) and (364.03,142.31) .. (368.42,142.39) ;
	\draw [shift={(372.37,142.3)}, rotate = 183.17] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6249753539824404] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (307.07,141.03) .. controls (326.07,142.81) and (344.8,152.04) .. (369.4,152.32) ;
	\draw [shift={(373.33,152.28)}, rotate = 187.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da4273049827488934] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (307.07,141.03) .. controls (339.63,135.69) and (345.38,132.88) .. (368.65,131.97) ;
	\draw [shift={(372.48,131.85)}, rotate = 176.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5445062309249864] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (305.11,29.44) .. controls (322.17,28.37) and (336.36,28.69) .. (347.63,29.24) .. controls (348.97,29.31) and (350.27,29.38) .. (351.52,29.45) .. controls (359.48,29.89) and (365.78,30.4) .. (370.38,30.46) ;
	\draw [shift={(374.33,30.37)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da11580195275417926] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (306.12,29.11) .. controls (326.06,30.9) and (345.73,40.21) .. (371.63,40.39) ;
	\draw [shift={(375.33,40.36)}, rotate = 186.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da25051135495574106] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (306.12,29.11) .. controls (340.13,23.76) and (346.14,20.96) .. (370.44,20.05) ;
	\draw [shift={(374.44,19.92)}, rotate = 176.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da43511330156238115] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (405.33,127.99) .. controls (433.17,112.43) and (452.35,134.32) .. (462.53,136.06) ;
	\draw [shift={(466.33,135.41)}, rotate = 191.95] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7533153646171845] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (405.33,127.99) .. controls (411.78,133.18) and (418.19,146.37) .. (424.85,161.06) .. controls (436.23,186.15) and (448.33,215.63) .. (462.57,217.18) ;
	\draw [shift={(466.33,216.93)}, rotate = 200.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8770067414645006] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (405.33,127.99) .. controls (435.31,85.75) and (440.6,63.57) .. (462.02,56.37) ;
	\draw [shift={(465.54,55.36)}, rotate = 157.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8241433468844082] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (469.24,216.52) .. controls (486.97,221.91) and (504.67,256.21) .. (527.66,257.68) ;
	\draw [shift={(531.33,257.63)}, rotate = 205.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da30762974282029676] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469.24,216.52) .. controls (499.48,200.42) and (498.72,200.94) .. (519.48,199.13) ;
	\draw [shift={(523.33,198.79)}, rotate = 174.9] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9619827476244313] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (465.09,52.86) .. controls (495.49,47.51) and (516.39,55.11) .. (527.39,55.63) ;
	\draw [shift={(531.33,55.4)}, rotate = 183.81] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da9739031134798867] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (465.09,52.86) .. controls (484.08,57.68) and (502.81,82.64) .. (527.4,83.38) ;
	\draw [shift={(531.33,83.29)}, rotate = 197.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da8386069731614967] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (465.09,52.86) .. controls (497.64,38.41) and (503.39,30.82) .. (526.65,28.36) ;
	\draw [shift={(530.48,28.01)}, rotate = 170.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da3591631350505453] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (525.11,228.14) .. controls (542.17,227.11) and (556.36,227.46) .. (567.63,228.03) .. controls (568.97,228.1) and (570.27,228.17) .. (571.52,228.25) .. controls (579.48,228.71) and (585.78,229.22) .. (590.38,229.3) ;
	\draw [shift={(594.33,229.22)}, rotate = 183.02] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da0677628186196122] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (526.12,227.81) .. controls (546.06,229.64) and (565.72,239) .. (591.61,239.23) ;
	\draw [shift={(595.32,239.2)}, rotate = 186.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da44400942596383064] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (526.12,227.81) .. controls (560.14,222.54) and (566.15,219.74) .. (590.46,218.88) ;
	\draw [shift={(594.45,218.76)}, rotate = 176.76] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6018161911856172] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (524.11,199.36) .. controls (541.17,198.3) and (555.36,198.62) .. (566.63,199.17) .. controls (567.97,199.24) and (569.27,199.31) .. (570.52,199.38) .. controls (578.48,199.82) and (584.78,200.32) .. (589.38,200.39) ;
	\draw [shift={(593.33,200.3)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da10285405695232486] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (525.12,199.03) .. controls (545.06,200.83) and (564.73,210.14) .. (590.63,210.32) ;
	\draw [shift={(594.33,210.28)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da6081407500529945] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (525.12,199.03) .. controls (559.13,193.69) and (565.14,190.89) .. (589.44,189.98) ;
	\draw [shift={(593.44,189.85)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da363714859898445] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469.24,216.52) .. controls (481.5,220.25) and (492.46,224.86) .. (505.56,226.93) .. controls (511.34,227.85) and (517.54,228.27) .. (524.45,227.91) ;
	\draw [shift={(528.33,227.63)}, rotate = 183.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da11461563729696911] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (526.11,27.44) .. controls (543.17,26.37) and (557.36,26.69) .. (568.63,27.24) .. controls (569.97,27.31) and (571.27,27.38) .. (572.52,27.45) .. controls (580.48,27.89) and (586.78,28.4) .. (591.38,28.46) ;
	\draw [shift={(595.33,28.37)}, rotate = 182.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da5892230604814475] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (527.12,27.11) .. controls (547.06,28.9) and (566.73,38.21) .. (592.63,38.39) ;
	\draw [shift={(596.33,38.36)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da13396811978990641] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (527.12,27.11) .. controls (561.13,21.76) and (567.14,18.96) .. (591.44,18.05) ;
	\draw [shift={(595.44,17.92)}, rotate = 176.65] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da2678063982149802] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (528.11,83.98) .. controls (545.17,82.91) and (559.36,83.23) .. (570.63,83.78) .. controls (571.97,83.85) and (573.27,83.92) .. (574.52,83.99) .. controls (582.48,84.43) and (588.78,84.94) .. (593.38,85) ;
	\draw [shift={(597.33,84.91)}, rotate = 182.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da05706790295270814] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (529.12,83.65) .. controls (549.06,85.44) and (568.73,94.75) .. (594.63,94.93) ;
	\draw [shift={(598.33,94.9)}, rotate = 186.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	%Curve Lines [id:da7552709486668874] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (529.12,83.65) .. controls (563.13,78.3) and (569.14,75.5) .. (593.44,74.59) ;
	\draw [shift={(597.44,74.46)}, rotate = 176.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
	
	
	
	
	
\end{tikzpicture}

\end{document}


